Reconstruction of Functions from Prescribed Proximal Points

Under investigation is the problem of finding the best approximation of a function in a Hilbert space subject to convex constraints and prescribed nonlinear transformations. We show that in many instances these prescriptions can be represented using firmly nonexpansive operators, even when the original observation process is discontinuous. The proposed framework thus captures a large body of classical and contemporary best approximation problems arising in areas such as harmonic analysis, statistics, interpolation theory, and signal processing. The resulting problem is recast in terms of a common fixed point problem and solved with a new block-iterative algorithm that features approximate projections onto the individual sets as well as an extrapolated relaxation scheme that exploits the possible presence of affine constraints. A numerical application to signal recovery is demonstrated.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.80]
\begin{axis}[height=8.0cm,width=20.0cm, legend cell align={left},
xmin=0, xmax=1024, ymin=-.5, ymax=1.15,
xlabel=Signal index,
ylabel=Signal value,
y label style={at={(axis description
cs:.025,.5)},rotate=0,anchor=south}]
\addplot [thick, mark=none, color=black] coordinates {
%Original
(1,0.053662) (2,0.055116) (3,0.05699) (4,0.059419) (5,0.06254)
(6,0.066472) (7,0.071308) (8,0.077097) (9,0.083837) (10,0.091464)
(11,0.099853) (12,0.10882) (13,0.11814) (14,0.12753) (15,0.13671)
(16,0.14539) (17,0.15331) (18,0.16021) (19,0.16592) (20,0.17031)
(21,0.17333) (22,0.17501) (23,0.17542) (24,0.17472) (25,0.17308)
(26,0.17075) (27,0.16797) (28,0.16498) (29,0.16202) (30,0.1593)
(31,0.15703) (32,0.15535) (33,0.15442) (34,0.15432) (35,0.15517)
(36,0.15702) (37,0.15996) (38,0.16405) (39,0.16935) (40,0.1759)
(41,0.18376) (42,0.19293) (43,0.20337) (44,0.21501) (45,0.22767)
(46,0.24113) (47,0.25505) (48,0.26901) (49,0.28252) (50,0.295)
(51,0.30586) (52,0.31446) (53,0.32021) (54,0.32259) (55,0.32117)
(56,0.3157) (57,0.30608) (58,0.29244) (59,0.2751) (60,0.25464)
(61,0.23181) (62,0.20753) (63,0.18286) (64,0.15892) (65,0.13684)
(66,0.11771) (67,0.10246) (68,0.091864) (69,0.086457) (70,0.086499)
(71,0.091963) (72,0.10253) (73,0.1176) (74,0.13636) (75,0.15777)
(76,0.18069) (77,0.20391) (78,0.22625) (79,0.2466) (80,0.264)
(81,0.27772) (82,0.28722) (83,0.29226) (84,0.29283) (85,0.2892)
(86,0.28182) (87,0.27132) (88,0.25844) (89,0.244) (90,0.2288)
(91,0.21357) (92,0.19897) (93,0.18548) (94,0.17346)
(95,0.16307)(96,0.15432) (97,0.14706) (98,0.14104) (99,0.1359)
(100,0.13128) (101,0.12677) (102,0.12203) (103,0.11677)
(104,0.11078) (105,0.10398) (106,0.096362) (107,0.088036)
(108,0.079187) (109,0.070064) (110,0.060953) (111,0.052145)
(112,0.043918) (113,0.03651) (114,0.030101) (115,0.024802)
(116,0.020653) (117,0.017621) (118,0.015609) (119,0.014467)
(120,0.014008) (121,0.01402) (122,0.014283) (123,0.014577)
(124,0.014697) (125,0.014449) (126,0.01366) (127,0.012168)
(128,0.0098242) (129,0.0064819) (130,0.0019968) (131,-0.0037775)
(132,-0.010988) (133,-0.019777) (134,-0.030272) (135,-0.042574)
(136,-0.056738) (137,-0.072755) (138,-0.090536) (139,-0.10989)
(140,-0.13053) (141,-0.15203) (142,-0.17388) (143,-0.19544)
(144,-0.21602) (145,-0.23487) (146,-0.25121) (147,-0.26433)
(148,-0.27354) (149,-0.27833) (150,-0.27829) (151,-0.27326)
(152,-0.26324) (153,-0.2485) (154,-0.22952) (155,-0.20698)
(156,-0.18174) (157,-0.1548) (158,-0.12726) (159,-0.10022)
(160,-0.074777) (161,-0.051926) (162,-0.032526) (163,-0.017252)
(164,-0.0065622) (165,-0.00068185) (166,0.0004048) (167,-0.0030574)
(168,-0.010617) (169,-0.021651) (170,-0.035407) (171,-0.051054)
(172,-0.06773) (173,-0.084592) (174,-0.10086) (175,-0.11587)
(176,-0.12907) (177,-0.14005) (178,-0.14858) (179,-0.15456)
(180,-0.15803) (181,-0.15915) (182,-0.15817) (183,-0.15539)
(184,-0.15114) (185,-0.14576) (186,-0.13955) (187,-0.13277)
(188,-0.12562) (189,-0.11822) (190,-0.11063) (191,-0.10282)
(192,-0.094719) (193,-0.086187) (194,-0.077061) (195,-0.067156)
(196,-0.056287) (197,-0.044284) (198,-0.03101) (199,-0.016376)
(200,-0.00034771) (201,0.017038) (202,0.03567) (203,0.055357)
(204,0.07583) (205,0.096739) (206,0.11766) (207,0.13812)
(208,0.15757) (209,0.17546) (210,0.19122) (211,0.20427)
(212,0.21413) (213,0.22033) (214,0.22256) (215,0.22062)
(216,0.21447) (217,0.20426) (218,0.19034) (219,0.17325)
(220,0.15374) (221,0.13272) (222,0.11127) (223,0.090573)
(224,0.07187) (225,0.056412) (226,0.045396) (227,0.039901)
(228,0.040832) (229,0.04887) (230,0.06443) (231,0.087635)
(232,0.1183) (233,0.15596) (234,0.19984) (235,0.24898)
(236,0.30219) (237,0.35821) (238,0.41569) (239,0.47334)
(240,0.52994) (241,0.58445) (242,0.63599) (243,0.68394)
(244,0.72792) (245,0.76778) (246,0.80357) (247,0.83553) (248,0.864)
(249,0.88938) (250,0.91204) (251,0.93231) (252,0.95036)
(253,0.96618) (254,0.97958) (255,0.99016) (256,0.99732)
(257,1.0003) (258,0.99824) (259,0.99021) (260,0.97534)
(261,0.95285) (262,0.92215) (263,0.88287) (264,0.83498)
(265,0.77875) (266,0.7148) (267,0.64411) (268,0.56793)
(269,0.48776) (270,0.40529) (271,0.32229) (272,0.24052)
(273,0.16166) (274,0.087215) (275,0.018421) (276,-0.043778)
(277,-0.098786) (278,-0.14636) (279,-0.1866) (280,-0.21991)
(281,-0.24697) (282,-0.26862) (283,-0.28585) (284,-0.29964)
(285,-0.31095) (286,-0.32061) (287,-0.32928) (288,-0.33739)
(289,-0.34515) (290,-0.35253) (291,-0.35927) (292,-0.36497)
(293,-0.36907) (294,-0.37097) (295,-0.37008) (296,-0.3659)
(297,-0.35803) (298,-0.34631) (299,-0.33076) (300,-0.31166)
(301,-0.28954)(302,-0.26512) (303,-0.23933) (304,-0.21321)
(305,-0.18788) (306,-0.16443) (307,-0.14392) (308,-0.12725)
(309,-0.11512) (310,-0.10801) (311,-0.10613) (312,-0.10941)
(313,-0.11751) (314,-0.12984) (315,-0.14562) (316,-0.16389)
(317,-0.1836) (318,-0.20366) (319,-0.22301) (320,-0.24067)
(321,-0.25578) (322,-0.26769) (323,-0.27592) (324,-0.28023)
(325,-0.28058) (326,-0.27713) (327,-0.27024) (328,-0.26038)
(329,-0.24815) (330,-0.23419) (331,-0.21917) (332,-0.20371)
(333,-0.1884) (334,-0.1737) (335,-0.16) (336,-0.14755)
(337,-0.13645) (338,-0.12675) (339,-0.11833) (340,-0.11104)
(341,-0.10466) (342,-0.098933) (343,-0.093599) (344,-0.088419)
(345,-0.08319) (346,-0.077759) (347,-0.072034) (348,-0.065985)
(349,-0.059645) (350,-0.053101) (351,-0.046483) (352,-0.039951)
(353,-0.033685) (354,-0.02786) (355,-0.022643) (356,-0.018174)
(357,-0.014556) (358,-0.011855) (359,-0.010089) (360,-0.0092328)
(361,-0.0092202) (362,-0.0099483) (363,-0.011285) (364,-0.013078)
(365,-0.015162) (366,-0.017368) (367,-0.019533) (368,-0.021503)
(369,-0.023141) (370,-0.024332) (371,-0.024982) (372,-0.025025)
(373,-0.02442) (374,-0.023154) (375,-0.021239) (376,-0.018713)
(377,-0.015643) (378,-0.012117) (379,-0.008252) (380,-0.004187)
(381,-8.4424e-05) (382,0.0038729) (383,0.0074852) (384,0.01054)
(385,0.012821) (386,0.014111) (387,0.014206) (388,0.012926)
(389,0.010119) (390,0.0056839) (391,-0.00043025) (392,-0.0082081)
(393,-0.017564) (394,-0.028338) (395,-0.040295) (396,-0.053131)
(397,-0.066477) (398,-0.079918) (399,-0.093003)(400,-0.10527)
(401,-0.11626) (402,-0.12554) (403,-0.13274) (404,-0.13756)
(405,-0.13977) (406,-0.13928) (407,-0.13606) (408,-0.13024)
(409,-0.12203) (410,-0.11175) (411,-0.099785) (412,-0.086608)
(413,-0.072716) (414,-0.058625) (415,-0.044836) (416,-0.031817)
(417,-0.019976) (418,-0.0096458) (419,-0.0010676) (420,0.0056131)
(421,0.010351) (422,0.013194) (423,0.014279) (424,0.013813)
(425,0.01206) (426,0.0093203) (427,0.0059145) (428,0.002162)
(429,-0.0016336) (430,-0.0051986) (431,-0.0082988) (432,-0.010746)
(433,-0.012402) (434,-0.013175) (435,-0.01302) (436,-0.011932)
(437,-0.009938) (438,-0.0070968) (439,-0.0034888) (440,0.00078574)
(441,0.0056086) (442,0.010844) (443,0.016338) (444,0.021916)
(445,0.027378) (446,0.032502) (447,0.037039) (448,0.040719)
(449,0.043252) (450,0.044342) (451,0.043695) (452,0.041039)
(453,0.036136) (454,0.028807) (455,0.018949) (456,0.0065519)
(457,-0.0082851) (458,-0.025345) (459,-0.044287) (460,-0.064653)
(461,-0.085876) (462,-0.1073) (463,-0.1282) (464,-0.14782)
(465,-0.16541) (466,-0.18025) (467,-0.19172) (468,-0.19929)
(469,-0.20259) (470,-0.20141) (471,-0.19573) (472,-0.18574)
(473,-0.1718) (474,-0.15445) (475,-0.13437) (476,-0.11238)
(477,-0.089372) (478,-0.066276) (479,-0.044017) (480,-0.023472)
(481,-0.0054299) (482,0.0094455) (483,0.02064) (484,0.027808)
(485,0.030784) (486,0.029584) (487,0.024392) (488,0.015552)
(489,0.0035354) (490,-0.011076) (491,-0.027629) (492,-0.045424)
(493,-0.06375) (494,-0.081911) (495,-0.099254) (496,-0.11519)
(497,-0.1292) (498,-0.14087) (499,-0.14988) (500,-0.156)
(501,-0.15912) (502,-0.15921) (503,-0.15633) (504,-0.15062)
(505,-0.14231) (506,-0.13167) (507,-0.11902) (508,-0.10473)
(509,-0.089192) (510,-0.072806) (511,-0.055977) (512,-0.039102)
(513,-0.022553) (514,-0.006671) (515,0.0082483) (516,0.021961)
(517,0.034284) (518,0.045096) (519,0.054343) (520,0.062033)
(521,0.068234) (522,0.073062) (523,0.076675) (524,0.079253)
(525,0.08099) (526,0.082073) (527,0.082674) (528,0.082929)
(529,0.082936) (530,0.082743) (531,0.082351) (532,0.081715)
(533,0.080749) (534,0.079339) (535,0.07736) (536,0.074686)
(537,0.071213) (538,0.066871) (539,0.061637) (540,0.05555)
(541,0.04871) (542,0.041283) (543,0.033491) (544,0.025608)
(545,0.017939) (546,0.010801) (547,0.0045099) (548,-0.0006493)
(549,-0.0044367) (550,-0.0066759) (551,-0.0072659) (552,-0.0061883)
(553,-0.0035078) (554,0.00063295) (555,0.0060245) (556,0.012407)
(557,0.019488) (558,0.026967) (559,0.034557) (560,0.041999)
(561,0.049089) (562,0.055682) (563,0.061702) (564,0.067144)
(565,0.072067) (566,0.076582) (567,0.080842) (568,0.085018)
(569,0.089279) (570,0.09378) (571,0.098635) (572,0.10391)
(573,0.10962) (574,0.11569) (575,0.12202) (576,0.12845)
(577,0.13475) (578,0.14071) (579,0.14609) (580,0.15067)
(581,0.15427) (582,0.15675) (583,0.15802) (584,0.15806)
(585,0.15694) (586,0.15473) (587,0.15161) (588,0.14776)
(589,0.14337) (590,0.13866) (591,0.13382) (592,0.12899)
(593,0.1243) (594,0.1198) (595,0.11551) (596,0.11137) (597,0.10732)
(598,0.10325) (599,0.099023) (600,0.094524) (601,0.089646)
(602,0.084318) (603,0.07851) (604,0.072245) (605,0.065597)
(606,0.058693) (607,0.051704) (608,0.044831) (609,0.038297)
(610,0.032323) (611,0.027119) (612,0.022862) (613,0.019688)
(614,0.01768) (615,0.016864) (616,0.017208) (617,0.018627)
(618,0.020993) (619,0.024144) (620,0.027902) (621,0.032086)
(622,0.036528) (623,0.041083) (624,0.045647) (625,0.050152)
(626,0.05458) (627,0.058951) (628,0.063325) (629,0.067786)
(630,0.072434) (631,0.077368) (632,0.082677) (633,0.088426)
(634,0.094642) (635,0.10131) (636,0.10839) (637,0.11576)
(638,0.12329) (639,0.1308) (640,0.13811) (641,0.14502)
(642,0.15132) (643,0.15683) (644,0.16141) (645,0.16492)
(646,0.16732) (647,0.16855) (648,0.16865) (649,0.16768)
(650,0.16575) (651,0.16299) (652,0.15957) (653,0.15567)
(654,0.15147) (655,0.14716) (656,0.14293) (657,0.13894)
(658,0.13534) (659,0.13226) (660,0.12981) (661,0.12806)
(662,0.12704) (663,0.12676) (664,0.12717) (665,0.12821)
(666,0.12972) (667,0.13153) (668,0.13339) (669,0.13501)
(670,0.13604) (671,0.13608) (672,0.13473) (673,0.13152)
(674,0.12602) (675,0.1178) (676,0.10648) (677,0.091772)
(678,0.073453) (679,0.051437) (680,0.025773) (681,-0.0033398)
(682,-0.035543) (683,-0.070324) (684,-0.10703) (685,-0.14487)
(686,-0.18298) (687,-0.22041) (688,-0.25622) (689,-0.28948)
(690,-0.31931) (691,-0.34498)(692,-0.3659) (693,-0.38163)
(694,-0.39199) (695,-0.39696) (696,-0.39677) (697,-0.39182)
(698,-0.38272) (699,-0.3702) (700,-0.35509) (701,-0.33829)
(702,-0.32069) (703,-0.30315) (704,-0.28644) (705,-0.27122)
(706,-0.25799) (707,-0.24707) (708,-0.23863) (709,-0.23265)
(710,-0.22896) (711,-0.22727) (712,-0.22718) (713,-0.22825)
(714,-0.22999) (715,-0.23197) (716,-0.23376) (717,-0.23508)
(718,-0.2357) (719,-0.23555) (720,-0.23467) (721,-0.23321)
(722,-0.23142) (723,-0.22965) (724,-0.22827) (725,-0.22766)
(726,-0.2282) (727,-0.23017) (728,-0.23381) (729,-0.23919)
(730,-0.24628) (731,-0.25488) (732,-0.26468) (733,-0.2752)
(734,-0.28587) (735,-0.29602) (736,-0.30494) (737,-0.31189)
(738,-0.31617) (739,-0.31715) (740,-0.3143) (741,-0.30723)
(742,-0.2957) (743,-0.27967) (744,-0.25927) (745,-0.23483)
(746,-0.20684) (747,-0.17594) (748,-0.14289) (749,-0.10854)
(750,-0.073786) (751,-0.039502) (752,-0.0065383) (753,0.024341)
(754,0.052488) (755,0.077393) (756,0.098711) (757,0.11626)
(758,0.13004) (759,0.14021) (760,0.14704) (761,0.15095)
(762,0.15245) (763,0.15206) (764,0.15035) (765,0.14786)
(766,0.14509) (767,0.14244) (768,0.14024)(769,0.1387) (770,0.13791)
(771,0.13789) (772,0.13853) (773,0.13965) (774,0.14104)
(775,0.14242) (776,0.14354) (777,0.14414) (778,0.14403)
(779,0.14303) (780,0.14108) (781,0.13814) (782,0.13426)
(783,0.12955) (784,0.12416) (785,0.11827) (786,0.11208)
(787,0.10579) (788,0.099576) (789,0.093581) (790,0.087915)
(791,0.082642) (792,0.077791) (793,0.073351) (794,0.069292)
(795,0.065573) (796,0.06216) (797,0.059037) (798,0.056223)
(799,0.053778) (800,0.051814) (801,0.050489) (802,0.050006)
(803,0.050604) (804,0.052539) (805,0.056072) (806,0.061448)
(807,0.068875) (808,0.078511) (809,0.09045) (810,0.10471)
(811,0.12123) (812,0.13988) (813,0.16045) (814,0.18271)
(815,0.20637) (816,0.23112) (817,0.25668) (818,0.28277)
(819,0.30916) (820,0.33566) (821,0.36213) (822,0.38847)
(823,0.41464) (824,0.44059) (825,0.46627) (826,0.49162)
(827,0.51652) (828,0.54079) (829,0.56418) (830,0.58632)
(831,0.60677) (832,0.62501) (833,0.64044) (834,0.65245)
(835,0.66041) (836,0.66375) (837,0.66195) (838,0.65465)
(839,0.64163) (840,0.62286) (841,0.5985) (842,0.56895)
(843,0.53479) (844,0.4968) (845,0.45591) (846,0.41314)
(847,0.36958) (848,0.32634) (849,0.28443) (850,0.24478)
(851,0.20816) (852,0.17514) (853,0.14607) (854,0.1211)
(855,0.10013) (856,0.082869) (857,0.068861) (858,0.057525)
(859,0.048202) (860,0.040212) (861,0.032903) (862,0.0257)
(863,0.018143) (864,0.0099157) (865,0.00086178) (866,-0.0090132)
(867,-0.019553) (868,-0.030473) (869,-0.041393) (870,-0.05188)
(871,-0.061485) (872,-0.069797) (873,-0.076473) (874,-0.08128)
(875,-0.084116) (876,-0.085027) (877,-0.084207) (878,-0.081992)
(879,-0.078836) (880,-0.075286) (881,-0.071941) (882,-0.069418)
(883,-0.068301) (884,-0.069109) (885,-0.072255) (886,-0.07802)
(887,-0.086529) (888,-0.097741) (889,-0.11145) (890,-0.12729)
(891,-0.14476) (892,-0.16323) (893,-0.18199) (894,-0.2003)
(895,-0.21737) (896,-0.23246) (897,-0.24487)
(898,-0.25401)(899,-0.25938) (900,-0.26063) (901,-0.25754)
(902,-0.25006) (903,-0.23831) (904,-0.22253) (905,-0.20315)
(906,-0.18068) (907,-0.15579) (908,-0.12919) (909,-0.1017)
(910,-0.074149) (911,-0.047366) (912,-0.022169) (913,0.00068507)
(914,0.02052) (915,0.03677) (916,0.049) (917,0.056924)
(918,0.060419) (919,0.059526) (920,0.054453) (921,0.045561)
(922,0.033353) (923,0.018442) (924,0.0015295) (925,-0.016633)
(926,-0.035282) (927,-0.053675) (928,-0.071133) (929,-0.087066)
(930,-0.10101) (931,-0.11262) (932,-0.12173) (933,-0.12831)
(934,-0.13245) (935,-0.1344) (936,-0.13448) (937,-0.1331)
(938,-0.13067) (939,-0.12764) (940,-0.1244) (941,-0.12126)
(942,-0.11849) (943,-0.1162) (944,-0.11443) (945,-0.11311)
(946,-0.11205) (947,-0.11101) (948,-0.1097) (949,-0.1078)
(950,-0.105) (951,-0.10104) (952,-0.095716) (953,-0.088903)
(954,-0.080575) (955,-0.070804) (956,-0.059749) (957,-0.047653)
(958,-0.034812) (959,-0.021562) (960,-0.0082447) (961,0.0048161)
(962,0.017339) (963,0.029104) (964,0.039968) (965,0.04987)
(966,0.058828) (967,0.066933) (968,0.074332) (969,0.081208)
(970,0.087758) (971,0.094164) (972,0.10058) (973,0.1071)
(974,0.11377) (975,0.12053) (976,0.12729) (977,0.13385)
(978,0.14001) (979,0.14549) (980,0.15005) (981,0.15341)
(982,0.15539) (983,0.15583) (984,0.15465) (985,0.15187)
(986,0.14757) (987,0.14194) (988,0.13523) (989,0.12773)
(990,0.11977) (991,0.1117) (992,0.10384) (993,0.096463)
(994,0.089814) (995,0.08405) (996,0.079256) (997,0.075444)
(998,0.072555) (999,0.070471) (1000,0.069031) (1001,0.068049)
(1002,0.067333) (1003,0.066702) (1004,0.066004) (1005,0.065124)
(1006,0.063996) (1007,0.062598) (1008,0.060956) (1009,0.059133)
(1010,0.057218) (1011,0.055314) (1012,0.053528) (1013,0.051951)
(1014,0.050658) (1015,0.049693) (1016,0.049072) (1017,0.048783)
(1018,0.048788) (1019,0.049038) (1020,0.049478) (1021,0.05006)
(1022,0.050756) (1023,0.051562) (1024,0.05251)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
\begin{axis}[height=8.0cm,width=20.0cm, legend cell align={left},
xmin=0, xmax=1024, ymin=-.55, ymax=1.05,
xlabel=Signal index,
ylabel=Signal value,
y label style={at={(axis description
cs:.025,.5)},rotate=0,anchor=south}]
\addplot [thick, mark=none, color=red] coordinates {
%solution
(1,0.011419) (2,0.00088308) (3,-0.0072026) (4,-0.011994)
(5,-0.01274) (6,-0.0088418)(7,7.0133e-05) (8,0.014065) (9,0.032927)
(10,0.056091) (11,0.082674) (12,0.11154) (13,0.14136)(14,0.17066)
(15,0.19797) (16,0.22192) (17,0.2413) (18,0.25521) (19,0.26305)
(20,0.26461) (21,0.26007) (22,0.25) (23,0.23526) (24,0.21696)
(25,0.19639) (26,0.1749) (27,0.15377) (28,0.13419)(29,0.11711)
(30,0.10325) (31,0.092989) (32,0.086463) (33,0.083519)
(34,0.083767) (35,0.086698) (36,0.091701) (37,0.098156)
(38,0.10551) (39,0.11335) (40,0.12139) (41,0.12954) (42,0.13786)
(43,0.14655) (44,0.15587) (45,0.16609) (46,0.17743) (47,0.18998)
(48,0.20364) (49,0.2181) (50,0.23281) (51,0.24702) (52,0.25976)
(53,0.27002) (54,0.27672) (55,0.27888) (56,0.2757) (57,0.26667)
(58,0.25164) (59,0.23086) (60,0.20505) (61,0.17532) (62,0.14316)
(63,0.11035) (64,0.07884) (65,0.050605) (66,0.027496) (67,0.011103)
(68,0.0026486) (69,0.0028041) (70,0.011752) (71,0.029013)
(72,0.053603) (73,0.083961) (74,0.11818) (75,0.15408) (76,0.18934)
(77,0.22177) (78,0.24935) (79,0.27046) (80,0.284) (81,0.28939)
(82,0.28669) (83,0.27654) (84,0.2601) (85,0.23894) (86,0.21491)
(87,0.19002) (88,0.16619) (89,0.14518) (90,0.1284) (91,0.11685)
(92,0.11099) (93,0.1108) (94,0.11572) (95,0.12479) (96,0.13669)
(97,0.14992) (98,0.16289) (99,0.17414) (100,0.18238) (101,0.18665)
(102,0.18642) (103,0.18156) (104,0.1724) (105,0.15965)
(106,0.14434) (107,0.1277) (108,0.11107) (109,0.095713)
(110,0.082751) (111,0.073048) (112,0.067116) (113,0.065072)
(114,0.066674) (115,0.071314) (116,0.078085) (117,0.085894)
(118,0.093566) (119,0.099941) (120,0.10401) (121,0.10501)
(122,0.10249) (123,0.096333) (124,0.086789) (125,0.074434)
(126,0.060116) (127,0.04481) (128,0.029605) (129,0.015511)
(130,0.0033612) (131,-0.0062565) (132,-0.01309) (133,-0.017264)
(134,-0.019288) (135,-0.020002) (136,-0.020524) (137,-0.022135)
(138,-0.026163) (139,-0.033863) (140,-0.046245) (141,-0.064032)
(142,-0.087489) (143,-0.11639) (144,-0.15002) (145,-0.18718)
(146,-0.22622) (147,-0.26521) (148,-0.30201) (149,-0.33448)
(150,-0.36055) (151,-0.37848) (152,-0.38694) (153,-0.38513)
(154,-0.37284) (155,-0.35048) (156,-0.31911) (157,-0.28033)
(158,-0.23615) (159,-0.18896) (160,-0.14128) (161,-0.095621)
(162,-0.054362) (163,-0.019534) (164,0.0072576) (165,0.024904)
(166,0.032902) (167,0.031342) (168,0.020837) (169,0.0025074)
(170,-0.022154) (171,-0.051373) (172,-0.083241) (173,-0.11586)
(174,-0.14741) (175,-0.17634) (176,-0.20138) (177,-0.22164)
(178,-0.23658) (179,-0.24603) (180,-0.25022) (181,-0.24959)
(182,-0.24482)(183,-0.23669) (184,-0.22608) (185,-0.21378)
(186,-0.20053) (187,-0.18689) (188,-0.17332) (189,-0.16003)
(190,-0.14713) (191,-0.13455) (192,-0.12217) (193,-0.10978)
(194,-0.097201) (195,-0.084264) (196,-0.070913) (197,-0.057161)
(198,-0.043139) (199,-0.029089) (200,-0.015354) (201,-0.0023115)
(202,0.0096129) (203,0.020007) (204,0.028528) (205,0.034924)
(206,0.039052) (207,0.04093) (208,0.040719) (209,0.038726)
(210,0.035371) (211,0.031223) (212,0.026887) (213,0.022993)
(214,0.020196) (215,0.019063) (216,0.020122) (217,0.023738)
(218,0.030183) (219,0.039592) (220,0.051944) (221,0.067106)
(222,0.084857) (223,0.10487) (224,0.12679) (225,0.15023)
(226,0.17482)(227,0.2002) (228,0.22609) (229,0.25223) (230,0.27849)
(231,0.30475) (232,0.33098) (233,0.35719) (234,0.38341)
(235,0.40971) (236,0.43612) (237,0.46269) (238,0.4894)
(239,0.51622) (240,0.54303) (241,0.5697) (242,0.59603)
(243,0.62176) (244,0.64663) (245,0.67033) (246,0.69255)
(247,0.71297) (248,0.73127) (249,0.74717) (250,0.76038)
(251,0.77066) (252,0.77779) (253,0.78155) (254,0.78178)
(255,0.77832) (256,0.77101) (257,0.75976) (258,0.74443)
(259,0.72495) (260,0.70125) (261,0.67328) (262,0.64106)
(263,0.60465) (264,0.56415) (265,0.51977) (266,0.47177)
(267,0.42056) (268,0.3666) (269,0.31049) (270,0.25291)
(271,0.19462) (272,0.13647) (273,0.079326) (274,0.024073)
(275,-0.028431) (276,-0.077383) (277,-0.12209) (278,-0.16201)
(279,-0.19675) (280,-0.22611) (281,-0.25013) (282,-0.26902)
(283,-0.2832) (284,-0.29328) (285,-0.3) (286,-0.30418)
(287,-0.30667) (288,-0.30834) (289,-0.30994) (290,-0.31207)
(291,-0.31518) (292,-0.31949) (293,-0.325)(294,-0.33143)
(295,-0.33833) (296,-0.34503) (297,-0.3508) (298,-0.35479)
(299,-0.35622) (300,-0.35438) (301,-0.34876) (302,-0.33906)
(303,-0.32532) (304,-0.30782) (305,-0.28721) (306,-0.26444)
(307,-0.24064) (308,-0.21714) (309,-0.19533) (310,-0.17657)
(311,-0.16207) (312,-0.1528) (313,-0.14939) (314,-0.15206)
(315,-0.16062) (316,-0.17438) (317,-0.19228) (318,-0.21288)
(319,-0.23447) (320,-0.25525) (321,-0.27334) (322,-0.28707)
(323,-0.29496) (324,-0.29599) (325,-0.2896) (326,-0.27572)
(327,-0.2549) (328,-0.22818) (329,-0.19708) (330,-0.16343)
(331,-0.12933) (332,-0.096883) (333,-0.068119) (334,-0.044803)
(335,-0.028271) (336,-0.019351) (337,-0.018292) (338,-0.024705)
(339,-0.037642) (340,-0.055619) (341,-0.076745) (342,-0.098882)
(343,-0.1198) (344,-0.13738) (345,-0.14973) (346,-0.15541)
(347,-0.15349) (348,-0.14366) (349,-0.12625) (350,-0.10219)
(351,-0.072957) (352,-0.040454) (353,-0.0068504) (354,0.025601)
(355,0.054719) (356,0.078591) (357,0.095703) (358,0.10506)
(359,0.10628) (360,0.099568) (361,0.085754) (362,0.066148)
(363,0.042463) (364,0.016666) (365,-0.0091992) (366,-0.033178)
(367,-0.053552) (368,-0.068975) (369,-0.078585) (370,-0.082025)
(371,-0.079452) (372,-0.071545) (373,-0.059365) (374,-0.044252)
(375,-0.027731) (376,-0.011294) (377,0.0036765) (378,0.016061)
(379,0.025087) (380,0.030383) (381,0.032019) (382,0.030429)
(383,0.026394) (384,0.020903) (385,0.015049) (386,0.0099209)
(387,0.0064366) (388,0.0052613) (389,0.0067264) (390,0.01077)
(391,0.01695) (392,0.024497) (393,0.032336) (394,0.039245)
(395,0.043967) (396,0.045367) (397,0.042517) (398,0.03486)
(399,0.022275) (400,0.0050987) (401,-0.015827) (402,-0.039255)
(403,-0.06359) (404,-0.087036) (405,-0.10771) (406,-0.12384)
(407,-0.13394) (408,-0.1369) (409,-0.13211) (410,-0.11958)
(411,-0.099886) (412,-0.07416) (413,-0.044043) (414,-0.011509)
(415,0.021276) (416,0.052102) (417,0.078979) (418,0.1002)
(419,0.11456) (420,0.12146) (421,0.12088) (422,0.11345)
(423,0.10036) (424,0.083269) (425,0.064111) (426,0.044977)
(427,0.027893) (428,0.01465) (429,0.0066299) (430,0.0047105)
(431,0.0091586) (432,0.019654) (433,0.035277) (434,0.054621)
(435,0.075938) (436,0.0973) (437,0.11675) (438,0.13255)
(439,0.14329) (440,0.14804) (441,0.14646) (442,0.13881)
(443,0.12591) (444,0.10912) (445,0.090154) (446,0.070932)
(447,0.053394) (448,0.039307) (449,0.030079) (450,0.026625)
(451,0.029229) (452,0.037527) (453,0.05052) (454,0.066614)
(455,0.08378) (456,0.099692) (457,0.11198) (458,0.11843)
(459,0.11715) (460,0.1068) (461,0.086762) (462,0.057117)
(463,0.018813) (464,-0.026508) (465,-0.076523) (466,-0.12846)
(467,-0.17925) (468,-0.22581) (469,-0.26524) (470,-0.29504)
(471,-0.31336) (472,-0.31909) (473,-0.31194) (474,-0.29249)
(475,-0.26214) (476,-0.22292) (477,-0.17745) (478,-0.12863)
(479,-0.07944) (480,-0.032756) (481,0.0088958) (482,0.043502)
(483,0.069703) (484,0.08682) (485,0.09488) (486,0.094588)
(487,0.087148) (488,0.074191) (489,0.057542) (490,0.039063)
(491,0.02046) (492,0.0031374) (493,-0.011932) (494,-0.024255)
(495,-0.03385) (496,-0.041179) (497,-0.047089) (498,-0.05268)
(499,-0.059125) (500,-0.067538) (501,-0.078807) (502,-0.093431)
(503,-0.11145) (504,-0.13239) (505,-0.15528) (506,-0.17863)
(507,-0.20064) (508,-0.21925) (509,-0.23239) (510,-0.23812)
(511,-0.23481) (512,-0.22135) (513,-0.19723) (514,-0.16265)
(515,-0.11855) (516,-0.06654) (517,-0.0088853) (518,0.0517)
(519,0.1122) (520,0.16952) (521,0.22066) (522,0.26295)
(523,0.29423) (524,0.31301) (525,0.3185) (526,0.31076)
(527,0.29058) (528,0.25945) (529,0.21948) (530,0.17314)
(531,0.12322) (532,0.072509) (533,0.023692) (534,-0.020861)
(535,-0.059196) (536,-0.089907) (537,-0.11216) (538,-0.12569)
(539,-0.13084) (540,-0.12836) (541,-0.11943) (542,-0.10547)
(543,-0.088017) (544,-0.068649) (545,-0.04881) (546,-0.029801)
(547,-0.012657) (548,0.0018684) (549,0.013283) (550,0.021355)
(551,0.026104) (552,0.027701)(553,0.026425) (554,0.022648)
(555,0.016766) (556,0.0091729) (557,0.00020565)
(558,-0.0097923)(559,-0.020512) (560,-0.031636) (561,-0.042816)
(562,-0.05367) (563,-0.063758) (564,-0.072571)(565,-0.079554)
(566,-0.084134) (567,-0.085745) (568,-0.083887) (569,-0.078183)
(570,-0.068445) (571,-0.054719) (572,-0.037292) (573,-0.016766)
(574,0.0060008) (575,0.02989) (576,0.053617) (577,0.075785)
(578,0.094995) (579,0.10997) (580,0.11961) (581,0.12319)
(582,0.12038) (583,0.11127) (584,0.096486) (585,0.077103)
(586,0.054589) (587,0.030784) (588,0.007679)
(589,-0.012639)(590,-0.028221) (591,-0.037365) (592,-0.038759)
(593,-0.031617) (594,-0.015774) (595,0.0083064) (596,0.039525)
(597,0.076214) (598,0.11622) (599,0.15707) (600,0.1961)
(601,0.23075) (602,0.25857) (603,0.27759) (604,0.28633)
(605,0.28397) (606,0.27042) (607,0.24632) (608,0.21298)
(609,0.17234) (610,0.12677) (611,0.078989) (612,0.031795)
(613,-0.01207) (614,-0.050134) (615,-0.080367) (616,-0.10128)
(617,-0.11205) (618,-0.11252) (619,-0.10322) (620,-0.085331)
(621,-0.060507) (622,-0.030809) (623,0.0014872) (624,0.034055)
(625,0.064676) (626,0.091417) (627,0.11276) (628,0.12767)
(629,0.13567) (630,0.13687) (631,0.13189) (632,0.12184)
(633,0.1082) (634,0.092682)(635,0.077101) (636,0.063247)
(637,0.052715) (638,0.046794) (639,0.046409) (640,0.052033)
(641,0.06362) (642,0.080686) (643,0.10229) (644,0.12714)
(645,0.15366) (646,0.18013) (647,0.20477) (648,0.22593)
(649,0.24212) (650,0.25214) (651,0.25522) (652,0.25096)
(653,0.23946) (654,0.22123) (655,0.19722) (656,0.16873)
(657,0.13734) (658,0.10479) (659,0.072906) (660,0.043459)
(661,0.018098) (662,-0.0018231) (663,-0.015236) (664,-0.021527)
(665,-0.020459) (666,-0.012298) (667,0.0022674) (668,0.022134)
(669,0.04587) (670,0.071778) (671,0.097993) (672,0.12262)
(673,0.14382) (674,0.15992) (675,0.16953) (676,0.17164)
(677,0.16561) (678,0.15135) (679,0.12917) (680,0.09986)
(681,0.064646) (682,0.025048) (683,-0.017145) (684,-0.060029)
(685,-0.10168) (686,-0.14027) (687,-0.17421) (688,-0.2022)
(689,-0.22335) (690,-0.2372) (691,-0.24372) (692,-0.24336)
(693,-0.23693) (694,-0.22557) (695,-0.21069) (696,-0.19377)
(697,-0.17636) (698,-0.15982) (699,-0.14539) (700,-0.13398)
(701,-0.12616) (702,-0.12212) (703,-0.12166) (704,-0.12423)
(705,-0.12902)(706,-0.13495) (707,-0.14089) (708,-0.14566)
(709,-0.14818) (710,-0.14758) (711,-0.14324) (712,-0.13485)
(713,-0.12249) (714,-0.10655) (715,-0.087747) (716,-0.067049)
(717,-0.045599) (718,-0.024635) (719,-0.0053714) (720,0.011077)
(721,0.023816) (722,0.032184) (723,0.035847) (724,0.034786)
(725,0.029283) (726,0.019932) (727,0.0074908) (728,-0.0070983)
(729,-0.022863) (730,-0.038847) (731,-0.054227) (732,-0.068352)
(733,-0.080812) (734,-0.091428) (735,-0.10029) (736,-0.1077)
(737,-0.11414) (738,-0.1202) (739,-0.12648) (740,-0.13354)
(741,-0.1418) (742,-0.15145) (743,-0.16249) (744,-0.17461)
(745,-0.18723) (746,-0.19951) (747,-0.21045) (748,-0.21893)
(749,-0.22379) (750,-0.22392) (751,-0.21843) (752,-0.20661)
(753,-0.18809) (754,-0.16286) (755,-0.13131) (756,-0.094156)
(757,-0.052509) (758,-0.0077062) (759,0.038669) (760,0.084974)
(761,0.12953)(762,0.17079) (763,0.20736) (764,0.23813)
(765,0.26235) (766,0.27956) (767,0.28969) (768,0.29306)
(769,0.29025) (770,0.28211) (771,0.26967) (772,0.25409)
(773,0.23654) (774,0.21815) (775,0.19998) (776,0.18292)
(777,0.16767) (778,0.15476) (779,0.14448) (780,0.13696)
(781,0.13219) (782,0.12994) (783,0.12995) (784,0.13184)
(785,0.13519) (786,0.13958) (787,0.14455) (788,0.14969)
(789,0.15458) (790,0.15881) (791,0.16204) (792,0.16394)
(793,0.16422) (794,0.16263) (795,0.15902) (796,0.15329)
(797,0.14544) (798,0.13562) (799,0.12409) (800,0.11127)
(801,0.097689) (802,0.084059) (803,0.071181) (804,0.059942)
(805,0.051258) (806,0.046017) (807,0.045053) (808,0.049024)
(809,0.058416) (810,0.073449) (811,0.094089) (812,0.11996)
(813,0.15044) (814,0.18459) (815,0.22128) (816,0.25922)
(817,0.29699) (818,0.33323) (819,0.36665) (820,0.39611)
(821,0.42079) (822,0.4401) (823,0.45385) (824,0.46215)
(825,0.46546) (826,0.46454) (827,0.46035) (828,0.454) (829,0.44663)
(830,0.43935) (831,0.43308) (832,0.42858) (833,0.42629)
(834,0.42635) (835,0.42858) (836,0.43245) (837,0.43721)
(838,0.44191) (839,0.44545) (840,0.44674) (841,0.44474)
(842,0.43857) (843,0.42759) (844,0.41144) (845,0.39007)
(846,0.36379) (847,0.33315) (848,0.29904) (849,0.26249)
(850,0.22468) (851,0.18681) (852,0.15008) (853,0.11549)
(854,0.083899) (855,0.055926) (856,0.031929) (857,0.011982)
(858,-0.0040976) (859,-0.016667) (860,-0.026285) (861,-0.033577)
(862,-0.039217) (863,-0.043867) (864,-0.048055) (865,-0.052214)
(866,-0.056628) (867,-0.061371) (868,-0.066404) (869,-0.071499)
(870,-0.076364) (871,-0.080638) (872,-0.083931) (873,-0.085924)
(874,-0.086369) (875,-0.08511) (876,-0.082174) (877,-0.077697)
(878,-0.071972) (879,-0.065415) (880,-0.058531) (881,-0.05185)
(882,-0.045948) (883,-0.041336) (884,-0.038455) (885,-0.037645)
(886,-0.039086) (887,-0.042848) (888,-0.0488) (889,-0.056704)
(890,-0.066189) (891,-0.076785) (892,-0.087952) (893,-0.0991)
(894,-0.10966) (895,-0.11907) (896,-0.12683) (897,-0.13251)
(898,-0.13576) (899,-0.13632) (900,-0.13404) (901,-0.12886)
(902,-0.12082) (903,-0.11003) (904,-0.096743) (905,-0.08122)
(906,-0.063874) (907,-0.045142) (908,-0.02558) (909,-0.0057573)
(910,0.013661) (911,0.031978) (912,0.048522) (913,0.062576)
(914,0.073481) (915,0.08065) (916,0.083608) (917,0.082032)
(918,0.075716) (919,0.064711) (920,0.049218) (921,0.029681)
(922,0.0067281) (923,-0.018864) (924,-0.046151) (925,-0.074149)
(926,-0.10181) (927,-0.12812) (928,-0.15218) (929,-0.17321)
(930,-0.19061) (931,-0.20403) (932,-0.21327) (933,-0.21843)
(934,-0.21977) (935,-0.21771)(936,-0.21281) (937,-0.20565)
(938,-0.19683) (939,-0.18693) (940,-0.17633) (941,-0.16536)
(942,-0.15414) (943,-0.14264) (944,-0.13072) (945,-0.11807)
(946,-0.1044) (947,-0.089345) (948,-0.072666) (949,-0.054194)
(950,-0.033965) (951,-0.012205) (952,0.010653) (953,0.033962)
(954,0.056902) (955,0.078494) (956,0.09775) (957,0.11367)
(958,0.12537) (959,0.13214) (960,0.13353) (961,0.12945)
(962,0.12008) (963,0.10602) (964,0.088179) (965,0.067716)
(966,0.046023) (967,0.024598) (968,0.0049307) (969,-0.011593)
(970,-0.023804) (971,-0.030827) (972,-0.032166) (973,-0.027715)
(974,-0.017804) (975,-0.0031461) (976,0.015219) (977,0.03598)
(978,0.057686) (979,0.078845) (980,0.09803) (981,0.11403)
(982,0.12587) (983,0.13296) (984,0.13507) (985,0.13237)
(986,0.12542) (987,0.11505) (988,0.10239) (989,0.088662)
(990,0.075143) (991,0.06306) (992,0.05347) (993,0.047195)
(994,0.044758) (995,0.046364) (996,0.051881) (997,0.0609)
(998,0.072761) (999,0.08659)(1000,0.10145) (1001,0.11637)
(1002,0.13044) (1003,0.14288) (1004,0.1531) (1005,0.1607)
(1006,0.16552) (1007,0.1676) (1008,0.16714) (1009,0.16449)
(1010,0.16005) (1011,0.15426) (1012,0.1475) (1013,0.1401)
(1014,0.13224) (1015,0.12402) (1016,0.11542) (1017,0.10632)
(1018,0.096599) (1019,0.086106) (1020,0.074754) (1021,0.06258)
(1022,0.049741) (1023,0.036571) (1024,0.023584)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
\begin{axis}[height=8.0cm,width=20.0cm, legend cell align={left},
xmin=0, xmax=1024, ymin=-.55, ymax=1.05,
xlabel=Signal index,
ylabel=Signal value,
y label style={at={(axis description
cs:.025,.5)},rotate=0,anchor=south}]
\addplot [thick, mark=none, color=red] coordinates {
%Solution
(1,0.011419) (2,0.00088308) (3,-0.0072026) (4,-0.011994)
(5,-0.01274) (6,-0.0088418)(7,7.0133e-05) (8,0.014065) (9,0.032927)
(10,0.056091) (11,0.082674) (12,0.11154) (13,0.14136)(14,0.17066)
(15,0.19797) (16,0.22192) (17,0.2413) (18,0.25521) (19,0.26305)
(20,0.26461) (21,0.26007) (22,0.25) (23,0.23526) (24,0.21696)
(25,0.19639) (26,0.1749) (27,0.15377) (28,0.13419)(29,0.11711)
(30,0.10325) (31,0.092989) (32,0.086463) (33,0.083519)
(34,0.083767) (35,0.086698) (36,0.091701) (37,0.098156)
(38,0.10551) (39,0.11335) (40,0.12139) (41,0.12954) (42,0.13786)
(43,0.14655) (44,0.15587) (45,0.16609) (46,0.17743) (47,0.18998)
(48,0.20364) (49,0.2181) (50,0.23281) (51,0.24702) (52,0.25976)
(53,0.27002) (54,0.27672) (55,0.27888) (56,0.2757) (57,0.26667)
(58,0.25164) (59,0.23086) (60,0.20505) (61,0.17532) (62,0.14316)
(63,0.11035) (64,0.07884) (65,0.050605) (66,0.027496) (67,0.011103)
(68,0.0026486) (69,0.0028041) (70,0.011752) (71,0.029013)
(72,0.053603) (73,0.083961) (74,0.11818) (75,0.15408) (76,0.18934)
(77,0.22177) (78,0.24935) (79,0.27046) (80,0.284) (81,0.28939)
(82,0.28669) (83,0.27654) (84,0.2601) (85,0.23894) (86,0.21491)
(87,0.19002) (88,0.16619) (89,0.14518) (90,0.1284) (91,0.11685)
(92,0.11099) (93,0.1108) (94,0.11572) (95,0.12479) (96,0.13669)
(97,0.14992) (98,0.16289) (99,0.17414) (100,0.18238) (101,0.18665)
(102,0.18642) (103,0.18156) (104,0.1724) (105,0.15965)
(106,0.14434) (107,0.1277) (108,0.11107) (109,0.095713)
(110,0.082751) (111,0.073048) (112,0.067116) (113,0.065072)
(114,0.066674) (115,0.071314) (116,0.078085) (117,0.085894)
(118,0.093566) (119,0.099941) (120,0.10401) (121,0.10501)
(122,0.10249) (123,0.096333) (124,0.086789) (125,0.074434)
(126,0.060116) (127,0.04481) (128,0.029605) (129,0.015511)
(130,0.0033612) (131,-0.0062565) (132,-0.01309) (133,-0.017264)
(134,-0.019288) (135,-0.020002) (136,-0.020524) (137,-0.022135)
(138,-0.026163) (139,-0.033863) (140,-0.046245) (141,-0.064032)
(142,-0.087489) (143,-0.11639) (144,-0.15002) (145,-0.18718)
(146,-0.22622) (147,-0.26521) (148,-0.30201) (149,-0.33448)
(150,-0.36055) (151,-0.37848) (152,-0.38694) (153,-0.38513)
(154,-0.37284) (155,-0.35048) (156,-0.31911) (157,-0.28033)
(158,-0.23615) (159,-0.18896) (160,-0.14128) (161,-0.095621)
(162,-0.054362) (163,-0.019534) (164,0.0072576) (165,0.024904)
(166,0.032902) (167,0.031342) (168,0.020837) (169,0.0025074)
(170,-0.022154) (171,-0.051373) (172,-0.083241) (173,-0.11586)
(174,-0.14741) (175,-0.17634) (176,-0.20138) (177,-0.22164)
(178,-0.23658) (179,-0.24603) (180,-0.25022) (181,-0.24959)
(182,-0.24482)(183,-0.23669) (184,-0.22608) (185,-0.21378)
(186,-0.20053) (187,-0.18689) (188,-0.17332) (189,-0.16003)
(190,-0.14713) (191,-0.13455) (192,-0.12217) (193,-0.10978)
(194,-0.097201) (195,-0.084264) (196,-0.070913) (197,-0.057161)
(198,-0.043139) (199,-0.029089) (200,-0.015354) (201,-0.0023115)
(202,0.0096129) (203,0.020007) (204,0.028528) (205,0.034924)
(206,0.039052) (207,0.04093) (208,0.040719) (209,0.038726)
(210,0.035371) (211,0.031223) (212,0.026887) (213,0.022993)
(214,0.020196) (215,0.019063) (216,0.020122) (217,0.023738)
(218,0.030183) (219,0.039592) (220,0.051944) (221,0.067106)
(222,0.084857) (223,0.10487) (224,0.12679) (225,0.15023)
(226,0.17482)(227,0.2002) (228,0.22609) (229,0.25223) (230,0.27849)
(231,0.30475) (232,0.33098) (233,0.35719) (234,0.38341)
(235,0.40971) (236,0.43612) (237,0.46269) (238,0.4894)
(239,0.51622) (240,0.54303) (241,0.5697) (242,0.59603)
(243,0.62176) (244,0.64663) (245,0.67033) (246,0.69255)
(247,0.71297) (248,0.73127) (249,0.74717) (250,0.76038)
(251,0.77066) (252,0.77779) (253,0.78155) (254,0.78178)
(255,0.77832) (256,0.77101) (257,0.75976) (258,0.74443)
(259,0.72495) (260,0.70125) (261,0.67328) (262,0.64106)
(263,0.60465) (264,0.56415) (265,0.51977) (266,0.47177)
(267,0.42056) (268,0.3666) (269,0.31049) (270,0.25291)
(271,0.19462) (272,0.13647) (273,0.079326) (274,0.024073)
(275,-0.028431) (276,-0.077383) (277,-0.12209) (278,-0.16201)
(279,-0.19675) (280,-0.22611) (281,-0.25013) (282,-0.26902)
(283,-0.2832) (284,-0.29328) (285,-0.3) (286,-0.30418)
(287,-0.30667) (288,-0.30834) (289,-0.30994) (290,-0.31207)
(291,-0.31518) (292,-0.31949) (293,-0.325)(294,-0.33143)
(295,-0.33833) (296,-0.34503) (297,-0.3508) (298,-0.35479)
(299,-0.35622) (300,-0.35438) (301,-0.34876) (302,-0.33906)
(303,-0.32532) (304,-0.30782) (305,-0.28721) (306,-0.26444)
(307,-0.24064) (308,-0.21714) (309,-0.19533) (310,-0.17657)
(311,-0.16207) (312,-0.1528) (313,-0.14939) (314,-0.15206)
(315,-0.16062) (316,-0.17438) (317,-0.19228) (318,-0.21288)
(319,-0.23447) (320,-0.25525) (321,-0.27334) (322,-0.28707)
(323,-0.29496) (324,-0.29599) (325,-0.2896) (326,-0.27572)
(327,-0.2549) (328,-0.22818) (329,-0.19708) (330,-0.16343)
(331,-0.12933) (332,-0.096883) (333,-0.068119) (334,-0.044803)
(335,-0.028271) (336,-0.019351) (337,-0.018292) (338,-0.024705)
(339,-0.037642) (340,-0.055619) (341,-0.076745) (342,-0.098882)
(343,-0.1198) (344,-0.13738) (345,-0.14973) (346,-0.15541)
(347,-0.15349) (348,-0.14366) (349,-0.12625) (350,-0.10219)
(351,-0.072957) (352,-0.040454) (353,-0.0068504) (354,0.025601)
(355,0.054719) (356,0.078591) (357,0.095703) (358,0.10506)
(359,0.10628) (360,0.099568) (361,0.085754) (362,0.066148)
(363,0.042463) (364,0.016666) (365,-0.0091992) (366,-0.033178)
(367,-0.053552) (368,-0.068975) (369,-0.078585) (370,-0.082025)
(371,-0.079452) (372,-0.071545) (373,-0.059365) (374,-0.044252)
(375,-0.027731) (376,-0.011294) (377,0.0036765) (378,0.016061)
(379,0.025087) (380,0.030383) (381,0.032019) (382,0.030429)
(383,0.026394) (384,0.020903) (385,0.015049) (386,0.0099209)
(387,0.0064366) (388,0.0052613) (389,0.0067264) (390,0.01077)
(391,0.01695) (392,0.024497) (393,0.032336) (394,0.039245)
(395,0.043967) (396,0.045367) (397,0.042517) (398,0.03486)
(399,0.022275) (400,0.0050987) (401,-0.015827) (402,-0.039255)
(403,-0.06359) (404,-0.087036) (405,-0.10771) (406,-0.12384)
(407,-0.13394) (408,-0.1369) (409,-0.13211) (410,-0.11958)
(411,-0.099886) (412,-0.07416) (413,-0.044043) (414,-0.011509)
(415,0.021276) (416,0.052102) (417,0.078979) (418,0.1002)
(419,0.11456) (420,0.12146) (421,0.12088) (422,0.11345)
(423,0.10036) (424,0.083269) (425,0.064111) (426,0.044977)
(427,0.027893) (428,0.01465) (429,0.0066299) (430,0.0047105)
(431,0.0091586) (432,0.019654) (433,0.035277) (434,0.054621)
(435,0.075938) (436,0.0973) (437,0.11675) (438,0.13255)
(439,0.14329) (440,0.14804) (441,0.14646) (442,0.13881)
(443,0.12591) (444,0.10912) (445,0.090154) (446,0.070932)
(447,0.053394) (448,0.039307) (449,0.030079) (450,0.026625)
(451,0.029229) (452,0.037527) (453,0.05052) (454,0.066614)
(455,0.08378) (456,0.099692) (457,0.11198) (458,0.11843)
(459,0.11715) (460,0.1068) (461,0.086762) (462,0.057117)
(463,0.018813) (464,-0.026508) (465,-0.076523) (466,-0.12846)
(467,-0.17925) (468,-0.22581) (469,-0.26524) (470,-0.29504)
(471,-0.31336) (472,-0.31909) (473,-0.31194) (474,-0.29249)
(475,-0.26214) (476,-0.22292) (477,-0.17745) (478,-0.12863)
(479,-0.07944) (480,-0.032756) (481,0.0088958) (482,0.043502)
(483,0.069703) (484,0.08682) (485,0.09488) (486,0.094588)
(487,0.087148) (488,0.074191) (489,0.057542) (490,0.039063)
(491,0.02046) (492,0.0031374) (493,-0.011932) (494,-0.024255)
(495,-0.03385) (496,-0.041179) (497,-0.047089) (498,-0.05268)
(499,-0.059125) (500,-0.067538) (501,-0.078807) (502,-0.093431)
(503,-0.11145) (504,-0.13239) (505,-0.15528) (506,-0.17863)
(507,-0.20064) (508,-0.21925) (509,-0.23239) (510,-0.23812)
(511,-0.23481) (512,-0.22135) (513,-0.19723) (514,-0.16265)
(515,-0.11855) (516,-0.06654) (517,-0.0088853) (518,0.0517)
(519,0.1122) (520,0.16952) (521,0.22066) (522,0.26295)
(523,0.29423) (524,0.31301) (525,0.3185) (526,0.31076)
(527,0.29058) (528,0.25945) (529,0.21948) (530,0.17314)
(531,0.12322) (532,0.072509) (533,0.023692) (534,-0.020861)
(535,-0.059196) (536,-0.089907) (537,-0.11216) (538,-0.12569)
(539,-0.13084) (540,-0.12836) (541,-0.11943) (542,-0.10547)
(543,-0.088017) (544,-0.068649) (545,-0.04881) (546,-0.029801)
(547,-0.012657) (548,0.0018684) (549,0.013283) (550,0.021355)
(551,0.026104) (552,0.027701)(553,0.026425) (554,0.022648)
(555,0.016766) (556,0.0091729) (557,0.00020565)
(558,-0.0097923)(559,-0.020512) (560,-0.031636) (561,-0.042816)
(562,-0.05367) (563,-0.063758) (564,-0.072571)(565,-0.079554)
(566,-0.084134) (567,-0.085745) (568,-0.083887) (569,-0.078183)
(570,-0.068445) (571,-0.054719) (572,-0.037292) (573,-0.016766)
(574,0.0060008) (575,0.02989) (576,0.053617) (577,0.075785)
(578,0.094995) (579,0.10997) (580,0.11961) (581,0.12319)
(582,0.12038) (583,0.11127) (584,0.096486) (585,0.077103)
(586,0.054589) (587,0.030784) (588,0.007679)
(589,-0.012639)(590,-0.028221) (591,-0.037365) (592,-0.038759)
(593,-0.031617) (594,-0.015774) (595,0.0083064) (596,0.039525)
(597,0.076214) (598,0.11622) (599,0.15707) (600,0.1961)
(601,0.23075) (602,0.25857) (603,0.27759) (604,0.28633)
(605,0.28397) (606,0.27042) (607,0.24632) (608,0.21298)
(609,0.17234) (610,0.12677) (611,0.078989) (612,0.031795)
(613,-0.01207) (614,-0.050134) (615,-0.080367) (616,-0.10128)
(617,-0.11205) (618,-0.11252) (619,-0.10322) (620,-0.085331)
(621,-0.060507) (622,-0.030809) (623,0.0014872) (624,0.034055)
(625,0.064676) (626,0.091417) (627,0.11276) (628,0.12767)
(629,0.13567) (630,0.13687) (631,0.13189) (632,0.12184)
(633,0.1082) (634,0.092682)(635,0.077101) (636,0.063247)
(637,0.052715) (638,0.046794) (639,0.046409) (640,0.052033)
(641,0.06362) (642,0.080686) (643,0.10229) (644,0.12714)
(645,0.15366) (646,0.18013) (647,0.20477) (648,0.22593)
(649,0.24212) (650,0.25214) (651,0.25522) (652,0.25096)
(653,0.23946) (654,0.22123) (655,0.19722) (656,0.16873)
(657,0.13734) (658,0.10479) (659,0.072906) (660,0.043459)
(661,0.018098) (662,-0.0018231) (663,-0.015236) (664,-0.021527)
(665,-0.020459) (666,-0.012298) (667,0.0022674) (668,0.022134)
(669,0.04587) (670,0.071778) (671,0.097993) (672,0.12262)
(673,0.14382) (674,0.15992) (675,0.16953) (676,0.17164)
(677,0.16561) (678,0.15135) (679,0.12917) (680,0.09986)
(681,0.064646) (682,0.025048) (683,-0.017145) (684,-0.060029)
(685,-0.10168) (686,-0.14027) (687,-0.17421) (688,-0.2022)
(689,-0.22335) (690,-0.2372) (691,-0.24372) (692,-0.24336)
(693,-0.23693) (694,-0.22557) (695,-0.21069) (696,-0.19377)
(697,-0.17636) (698,-0.15982) (699,-0.14539) (700,-0.13398)
(701,-0.12616) (702,-0.12212) (703,-0.12166) (704,-0.12423)
(705,-0.12902)(706,-0.13495) (707,-0.14089) (708,-0.14566)
(709,-0.14818) (710,-0.14758) (711,-0.14324) (712,-0.13485)
(713,-0.12249) (714,-0.10655) (715,-0.087747) (716,-0.067049)
(717,-0.045599) (718,-0.024635) (719,-0.0053714) (720,0.011077)
(721,0.023816) (722,0.032184) (723,0.035847) (724,0.034786)
(725,0.029283) (726,0.019932) (727,0.0074908) (728,-0.0070983)
(729,-0.022863) (730,-0.038847) (731,-0.054227) (732,-0.068352)
(733,-0.080812) (734,-0.091428) (735,-0.10029) (736,-0.1077)
(737,-0.11414) (738,-0.1202) (739,-0.12648) (740,-0.13354)
(741,-0.1418) (742,-0.15145) (743,-0.16249) (744,-0.17461)
(745,-0.18723) (746,-0.19951) (747,-0.21045) (748,-0.21893)
(749,-0.22379) (750,-0.22392) (751,-0.21843) (752,-0.20661)
(753,-0.18809) (754,-0.16286) (755,-0.13131) (756,-0.094156)
(757,-0.052509) (758,-0.0077062) (759,0.038669) (760,0.084974)
(761,0.12953)(762,0.17079) (763,0.20736) (764,0.23813)
(765,0.26235) (766,0.27956) (767,0.28969) (768,0.29306)
(769,0.29025) (770,0.28211) (771,0.26967) (772,0.25409)
(773,0.23654) (774,0.21815) (775,0.19998) (776,0.18292)
(777,0.16767) (778,0.15476) (779,0.14448) (780,0.13696)
(781,0.13219) (782,0.12994) (783,0.12995) (784,0.13184)
(785,0.13519) (786,0.13958) (787,0.14455) (788,0.14969)
(789,0.15458) (790,0.15881) (791,0.16204) (792,0.16394)
(793,0.16422) (794,0.16263) (795,0.15902) (796,0.15329)
(797,0.14544) (798,0.13562) (799,0.12409) (800,0.11127)
(801,0.097689) (802,0.084059) (803,0.071181) (804,0.059942)
(805,0.051258) (806,0.046017) (807,0.045053) (808,0.049024)
(809,0.058416) (810,0.073449) (811,0.094089) (812,0.11996)
(813,0.15044) (814,0.18459) (815,0.22128) (816,0.25922)
(817,0.29699) (818,0.33323) (819,0.36665) (820,0.39611)
(821,0.42079) (822,0.4401) (823,0.45385) (824,0.46215)
(825,0.46546) (826,0.46454) (827,0.46035) (828,0.454) (829,0.44663)
(830,0.43935) (831,0.43308) (832,0.42858) (833,0.42629)
(834,0.42635) (835,0.42858) (836,0.43245) (837,0.43721)
(838,0.44191) (839,0.44545) (840,0.44674) (841,0.44474)
(842,0.43857) (843,0.42759) (844,0.41144) (845,0.39007)
(846,0.36379) (847,0.33315) (848,0.29904) (849,0.26249)
(850,0.22468) (851,0.18681) (852,0.15008) (853,0.11549)
(854,0.083899) (855,0.055926) (856,0.031929) (857,0.011982)
(858,-0.0040976) (859,-0.016667) (860,-0.026285) (861,-0.033577)
(862,-0.039217) (863,-0.043867) (864,-0.048055) (865,-0.052214)
(866,-0.056628) (867,-0.061371) (868,-0.066404) (869,-0.071499)
(870,-0.076364) (871,-0.080638) (872,-0.083931) (873,-0.085924)
(874,-0.086369) (875,-0.08511) (876,-0.082174) (877,-0.077697)
(878,-0.071972) (879,-0.065415) (880,-0.058531) (881,-0.05185)
(882,-0.045948) (883,-0.041336) (884,-0.038455) (885,-0.037645)
(886,-0.039086) (887,-0.042848) (888,-0.0488) (889,-0.056704)
(890,-0.066189) (891,-0.076785) (892,-0.087952) (893,-0.0991)
(894,-0.10966) (895,-0.11907) (896,-0.12683) (897,-0.13251)
(898,-0.13576) (899,-0.13632) (900,-0.13404) (901,-0.12886)
(902,-0.12082) (903,-0.11003) (904,-0.096743) (905,-0.08122)
(906,-0.063874) (907,-0.045142) (908,-0.02558) (909,-0.0057573)
(910,0.013661) (911,0.031978) (912,0.048522) (913,0.062576)
(914,0.073481) (915,0.08065) (916,0.083608) (917,0.082032)
(918,0.075716) (919,0.064711) (920,0.049218) (921,0.029681)
(922,0.0067281) (923,-0.018864) (924,-0.046151) (925,-0.074149)
(926,-0.10181) (927,-0.12812) (928,-0.15218) (929,-0.17321)
(930,-0.19061) (931,-0.20403) (932,-0.21327) (933,-0.21843)
(934,-0.21977) (935,-0.21771)(936,-0.21281) (937,-0.20565)
(938,-0.19683) (939,-0.18693) (940,-0.17633) (941,-0.16536)
(942,-0.15414) (943,-0.14264) (944,-0.13072) (945,-0.11807)
(946,-0.1044) (947,-0.089345) (948,-0.072666) (949,-0.054194)
(950,-0.033965) (951,-0.012205) (952,0.010653) (953,0.033962)
(954,0.056902) (955,0.078494) (956,0.09775) (957,0.11367)
(958,0.12537) (959,0.13214) (960,0.13353) (961,0.12945)
(962,0.12008) (963,0.10602) (964,0.088179) (965,0.067716)
(966,0.046023) (967,0.024598) (968,0.0049307) (969,-0.011593)
(970,-0.023804) (971,-0.030827) (972,-0.032166) (973,-0.027715)
(974,-0.017804) (975,-0.0031461) (976,0.015219) (977,0.03598)
(978,0.057686) (979,0.078845) (980,0.09803) (981,0.11403)
(982,0.12587) (983,0.13296) (984,0.13507) (985,0.13237)
(986,0.12542) (987,0.11505) (988,0.10239) (989,0.088662)
(990,0.075143) (991,0.06306) (992,0.05347) (993,0.047195)
(994,0.044758) (995,0.046364) (996,0.051881) (997,0.0609)
(998,0.072761) (999,0.08659)(1000,0.10145) (1001,0.11637)
(1002,0.13044) (1003,0.14288) (1004,0.1531) (1005,0.1607)
(1006,0.16552) (1007,0.1676) (1008,0.16714) (1009,0.16449)
(1010,0.16005) (1011,0.15426) (1012,0.1475) (1013,0.1401)
(1014,0.13224) (1015,0.12402) (1016,0.11542) (1017,0.10632)
(1018,0.096599) (1019,0.086106) (1020,0.074754) (1021,0.06258)
(1022,0.049741) (1023,0.036571) (1024,0.023584)
};
\addplot [thick, mark=none, color=blue] coordinates {
%Haugazeau+Affine Recovery
(1,0.020661) (2,0.010132) (3,0.0014341) (4,-0.0045448)
(5,-0.0069586) (6,-0.0050877)(7,0.0015816) (8,0.01329) (9,0.029955)
(10,0.051153) (11,0.076119) (12,0.10379) (13,0.13284) (14,0.16183)
(15,0.18922) (16,0.21354) (17,0.23351) (18,0.24807) (19,0.25653)
(20,0.25855) (21,0.25425) (22,0.24411) (23,0.22897) (24,0.20998)
(25,0.18845) (26,0.16579) (27,0.14338) (28,0.1225) (29,0.10419)
(30,0.089216) (31,0.078043) (32,0.070803) (33,0.067334)
(34,0.067222) (35,0.069876) (36,0.074608) (37,0.080723)
(38,0.087594) (39,0.09474) (40,0.10186) (41,0.10887) (42,0.11587)
(43,0.12314) (44,0.13106) (45,0.14004) (46,0.15044) (47,0.16249)
(48,0.17621) (49,0.19136) (50,0.20743) (51,0.22362) (52,0.2389)
(53,0.25206) (54,0.26183) (55,0.26697) (56,0.26642) (57,0.25938)
(58,0.24545) (59,0.22467) (60,0.19761) (61,0.16531) (62,0.1293)
(63,0.091462) (64,0.053951) (65,0.019023) (66,-0.011125)
(67,-0.034519) (68,-0.049567) (69,-0.055189) (70,-0.050916)
(71,-0.036931) (72,-0.014077) (73,0.016204) (74,0.051969)
(75,0.090916) (76,0.13056) (77,0.1684)(78,0.20216) (79,0.22987)
(80,0.25012) (81,0.26207) (82,0.26553) (83,0.26099) (84,0.24952)
(85,0.23269) (86,0.21243) (87,0.19083) (88,0.17) (89,0.15187)
(90,0.13802) (91,0.12958) (92,0.12712) (93,0.13064) (94,0.13956)
(95,0.15281) (96,0.16892) (97,0.18617) (98,0.20276) (99,0.21695)
(100,0.22725) (101,0.23253) (102,0.23209) (103,0.22578)
(104,0.21395) (105,0.19743) (106,0.17742) (107,0.15542)
(108,0.13305) (109,0.11191) (110,0.093453) (111,0.078807)
(112,0.068734) (113,0.063535) (114,0.063046) (115,0.06666)
(116,0.073401) (117,0.08202) (118,0.091126)
(119,0.09932)(120,0.10534) (121,0.10816) (122,0.10712)
(123,0.10196) (124,0.092831) (125,0.080307) (126,0.065287)
(127,0.04891) (128,0.032433) (129,0.017092) (130,0.0039708)
(131,-0.0061248) (132,-0.01276) (133,-0.015934) (134,-0.016094)
(135,-0.014116) (136,-0.011229) (137,-0.0089149) (138,-0.0087679)
(139,-0.012345) (140,-0.021012) (141,-0.035793) (142,-0.057258)
(143,-0.08543) (144,-0.11975) (145,-0.15907) (146,-0.20174)
(147,-0.24567) (148,-0.2885) (149,-0.32776) (150,-0.36104)
(151,-0.38619) (152,-0.40148) (153,-0.40572) (154,-0.39839)
(155,-0.37966) (156,-0.35041) (157,-0.31217) (158,-0.26703)
(159,-0.21749) (160,-0.16629) (161,-0.11622) (162,-0.069979)
(163,-0.029943) (164,0.0019497) (165,0.024318) (166,0.036411)
(167,0.038131) (168,0.030015) (169,0.013163) (170,-0.010859)
(171,-0.040148) (172,-0.072613) (173,-0.10612) (174,-0.13864)
(175,-0.16839)(176,-0.19388) (177,-0.21407) (178,-0.22832)
(179,-0.23645) (180,-0.23867) (181,-0.23554) (182,-0.22791)
(183,-0.21676) (184,-0.20319) (185,-0.18826) (186,-0.17295)
(187,-0.15809) (188,-0.14427) (189,-0.13191) (190,-0.12117)
(191,-0.11201) (192,-0.10424) (193,-0.097544) (194,-0.091531)
(195,-0.085804) (196,-0.079999) (197,-0.073822) (198,-0.067084)
(199,-0.059707) (200,-0.051731) (201,-0.043301) (202,-0.034641)
(203,-0.02603) (204,-0.01777) (205,-0.010145) (206,-0.0033991)
(207,0.002294) (208,0.0068476) (209,0.010272) (210,0.012677)
(211,0.014261) (212,0.015306) (213,0.016151) (214,0.017176)
(215,0.01878) (216,0.021359) (217,0.025286) (218,0.030898)
(219,0.038481) (220,0.048266) (221,0.060419) (222,0.075044)
(223,0.092178) (224,0.1118) (225,0.13381)(226,0.15808) (227,0.1844)
(228,0.21251) (229,0.24211) (230,0.27284) (231,0.30431)
(232,0.3361) (233,0.36778) (234,0.3989) (235,0.42903) (236,0.45778)
(237,0.4848) (238,0.50981) (239,0.53262) (240,0.55313)
(241,0.57132) (242,0.58728) (243,0.60119) (244,0.61328)
(245,0.62387) (246,0.63324) (247,0.64172) (248,0.64954)
(249,0.65691) (250,0.66392) (251,0.67052) (252,0.67657)
(253,0.68177) (254,0.68572) (255,0.68789) (256,0.68771)
(257,0.68452) (258,0.67771) (259,0.66668) (260,0.65093)
(261,0.63006) (262,0.60384) (263,0.57223) (264,0.53535)
(265,0.49354) (266,0.4473) (267,0.39733) (268,0.34443)
(269,0.28953) (270,0.2336) (271,0.17763) (272,0.12259)
(273,0.069387) (274,0.018813) (275,-0.028463) (276,-0.071929)
(277,-0.11124) (278,-0.14622) (279,-0.17685) (280,-0.20329)
(281,-0.22581) (282,-0.24479) (283,-0.26071) (284,-0.27408)
(285,-0.28542) (286,-0.29523) (287,-0.30399) (288,-0.31206)
(289,-0.31972) (290,-0.32712) (291,-0.3343) (292,-0.34116)
(293,-0.34748) (294,-0.35293) (295,-0.35711) (296,-0.35955)
(297,-0.35979) (298,-0.35739) (299,-0.35199) (300,-0.34332)
(301,-0.33129) (302,-0.31597) (303,-0.29764) (304,-0.27679)
(305,-0.25409) (306,-0.2304) (307,-0.20671) (308,-0.18407)
(309,-0.16357) (310,-0.14623) (311,-0.13294) (312,-0.1244)
(313,-0.12105) (314,-0.123) (315,-0.13006) (316,-0.14167)
(317,-0.15696) (318,-0.1748) (319,-0.19383) (320,-0.21256)
(321,-0.2295) (322,-0.24322) (323,-0.25248) (324,-0.25634)
(325,-0.25419) (326,-0.24587) (327,-0.23163) (328,-0.21217)
(329,-0.18857) (330,-0.16222) (331,-0.13474) (332,-0.10785)
(333,-0.083231) (334,-0.062403) (335,-0.046608) (336,-0.036702)
(337,-0.033086) (338,-0.035667) (339,-0.04386) (340,-0.056627)
(341,-0.072552) (342,-0.089957) (343,-0.10703) (344,-0.12196)
(345,-0.1331) (346,-0.13909) (347,-0.13899) (348,-0.13233)
(349,-0.11917) (350,-0.1001) (351,-0.0762) (352,-0.048958)
(353,-0.020145) (354,0.0083179) (355,0.034509) (356,0.056662)
(357,0.073304) (358,0.083367) (359,0.086274) (360,0.081974)
(361,0.070945) (362,0.054145) (363,0.032928) (364,0.0089297)
(365,-0.016068) (366,-0.040283) (367,-0.062073) (368,-0.080062)
(369,-0.09324) (370,-0.10103) (371,-0.10329) (372,-0.10036)
(373,-0.092939) (374,-0.082027) (375,-0.068829) (376,-0.054617)
(377,-0.040613) (378,-0.027876) (379,-0.017208) (380,-0.009095)
(381,-0.0036794) (382,-0.00076992) (383,0.00011366)
(384,-0.00033458) (385,-0.0013035) (386,-0.001973) (387,-0.0016225)
(388,0.00027223) (389,0.0039642) (390,0.0093904) (391,0.016162)
(392,0.023593) (393,0.030762) (394,0.036607) (395,0.040035)
(396,0.04005) (397,0.035871) (398,0.027037) (399,0.01349)
(400,-0.0043871) (401,-0.025761) (402,-0.049395) (403,-0.073728)
(404,-0.096995) (405,-0.11737) (406,-0.13311) (407,-0.14274)
(408,-0.14517) (409,-0.13981) (410,-0.12665) (411,-0.10627)
(412,-0.079836) (413,-0.049007) (414,-0.015808) (415,0.017517)
(416,0.048693) (417,0.075596) (418,0.096434) (419,0.1099)
(420,0.11528) (421,0.11252) (422,0.10224) (423,0.085671)
(424,0.06457) (425,0.04105) (426,0.017414) (427,-0.0040518)
(428,-0.021269) (429,-0.032552) (430,-0.036751) (431,-0.033353)
(432,-0.022526) (433,-0.0050992) (434,0.017512) (435,0.043433)
(436,0.070497) (437,0.096445) (438,0.11912) (439,0.13668)
(440,0.14774) (441,0.15149) (442,0.14782) (443,0.13725)
(444,0.12094) (445,0.10056) (446,0.078116) (447,0.055793)
(448,0.035721) (449,0.019787) (450,0.0094482) (451,0.0055859)
(452,0.0084149) (453,0.01745) (454,0.031537) (455,0.048949)
(456,0.067531) (457,0.084891) (458,0.098614) (459,0.10648)
(460,0.10668) (461,0.097981) (462,0.079854) (463,0.052552)
(464,0.017101) (465,-0.024755) (466,-0.070689) (467,-0.11796)
(468,-0.16364) (469,-0.20482) (470,-0.23887) (471,-0.26362)
(472,-0.27757) (473,-0.27995) (474,-0.27082) (475,-0.25106)
(476,-0.22223) (477,-0.18653) (478,-0.14654) (479,-0.10505)
(480,-0.064808) (481,-0.02835) (482,0.0022284) (483,0.025399)
(484,0.040301) (485,0.046768) (486,0.045309) (487,0.037015)
(488,0.023431) (489,0.0063872) (490,-0.012186) (491,-0.030445)
(492,-0.046805) (493,-0.060074) (494,-0.069549) (495,-0.075062)
(496,-0.076961) (497,-0.076046) (498,-0.073462) (499,-0.07055)
(500,-0.068682) (501,-0.069095) (502,-0.072735) (503,-0.08013)
(504,-0.091307) (505,-0.10575) (506,-0.12243) (507,-0.13987)
(508,-0.15624) (509,-0.16956) (510,-0.17784) (511,-0.17926)
(512,-0.1724) (513,-0.15631) (514,-0.1307) (515,-0.095938)
(516,-0.053108) (517,-0.0039274) (518,0.049344) (519,0.10405)
(520,0.15734) (521,0.20633) (522,0.24835) (523,0.2811)
(524,0.30284) (525,0.31247) (526,0.30965) (527,0.29478)
(528,0.26895) (529,0.2339) (530,0.19182) (531,0.14525)
(532,0.096861) (533,0.049277) (534,0.0049122) (535,-0.03418)
(536,-0.066424) (537,-0.090789) (538,-0.10682) (539,-0.11463)
(540,-0.11483) (541,-0.10845) (542,-0.096818) (543,-0.081463)
(544,-0.063962) (545,-0.04584) (546,-0.028464) (547,-0.012973)
(548,-0.00022521)(549,0.009218) (550,0.015088) (551,0.01738)
(552,0.016307) (553,0.012247) (554,0.0056818) (555,-0.0028527)
(556,-0.012815) (557,-0.023688) (558,-0.035) (559,-0.04633)
(560,-0.057298) (561,-0.067555) (562,-0.07676) (563,-0.08457)
(564,-0.090623) (565,-0.094543) (566,-0.095946) (567,-0.094466)
(568,-0.089785) (569,-0.081675) (570,-0.070044) (571,-0.054972)
(572,-0.036747) (573,-0.015882) (574,0.0068804) (575,0.030594)
(576,0.054145) (577,0.076321) (578,0.095883) (579,0.11166)
(580,0.12265) (581,0.12809) (582,0.12757) (583,0.12104)
(584,0.10889) (585,0.091926) (586,0.071328) (587,0.048602)
(588,0.02547) (589,0.0037577) (590,-0.014738) (591,-0.028387)
(592,-0.035857) (593,-0.036221) (594,-0.029046) (595,-0.014441)
(596,0.0069334) (597,0.033893) (598,0.064805) (599,0.097694)
(600,0.13038) (601,0.16061) (602,0.18627) (603,0.20546)
(604,0.21672) (605,0.21907) (606,0.2121) (607,0.19601)
(608,0.17162) (609,0.14027) (610,0.10373) (611,0.064121)
(612,0.023721) (613,-0.015173) (614,-0.050401) (615,-0.080084)
(616,-0.10275) (617,-0.1174) (618,-0.12359) (619,-0.12144)
(620,-0.11155) (621,-0.095025) (622,-0.073301) (623,-0.048068)
(624,-0.021127) (625,0.0057427) (626,0.030912) (627,0.053011)
(628,0.071018) (629,0.084316) (630,0.092718) (631,0.096459)
(632,0.09616) (633,0.092758) (634,0.08742) (635,0.081443)
(636,0.076143) (637,0.072754) (638,0.072325) (639,0.075645)
(640,0.083179) (641,0.095036) (642,0.11096) (643,0.13034)
(644,0.15226) (645,0.17557) (646,0.19893) (647,0.22094)
(648,0.24022) (649,0.25548) (650,0.26564) (651,0.26988)
(652,0.2677) (653,0.25898) (654,0.24394) (655,0.22319)
(656,0.19767) (657,0.16861) (658,0.13744) (659,0.10574)
(660,0.075116) (661,0.047134) (662,0.023207) (663,0.0045146)
(664,-0.0080682) (665,-0.014033) (666,-0.013272) (667,-0.0060911)
(668,0.0068004) (669,0.024328) (670,0.045109) (671,0.067536)
(672,0.089869) (673,0.11034) (674,0.12728)
(675,0.13918)(676,0.14485) (677,0.14344) (678,0.13455) (679,0.1182)
(680,0.094882) (681,0.065523) (682,0.031401) (683,-0.0059139)
(684,-0.044669) (685,-0.083044) (686,-0.11927) (687,-0.15175)
(688,-0.17915) (689,-0.2005) (690,-0.21523) (691,-0.22324)
(692,-0.22484) (693,-0.22074) (694,-0.21199) (695,-0.19989)
(696,-0.18586) (697,-0.17133) (698,-0.15764) (699,-0.14594)
(700,-0.13707) (701,-0.13151) (702,-0.12939) (703,-0.13043)
(704,-0.13401) (705,-0.13923) (706,-0.14499) (707,-0.1501)
(708,-0.1534) (709,-0.15384) (710,-0.15063) (711,-0.14325)
(712,-0.13156) (713,-0.1158) (714,-0.096561) (715,-0.074773)
(716,-0.051609) (717,-0.028398) (718,-0.0065205) (719,0.012704)
(720,0.028123) (721,0.038843) (722,0.044297) (723,0.044286)
(724,0.038988) (725,0.028936) (726,0.014964) (727,-0.0018694)
(728,-0.020374) (729,-0.039335) (730,-0.057613) (731,-0.074243)
(732,-0.088504) (733,-0.099974) (734,-0.10855) (735,-0.11446)
(736,-0.11816) (737,-0.12037) (738,-0.12191) (739,-0.12362)
(740,-0.1263) (741,-0.13058) (742,-0.13684) (743,-0.14518)
(744,-0.15539) (745,-0.16693) (746,-0.17899) (747,-0.19053)
(748,-0.20036) (749,-0.20726) (750,-0.21008) (751,-0.20781)
(752,-0.1997) (753,-0.18533) (754,-0.16463) (755,-0.13794)
(756,-0.10596) (757,-0.0697) (758,-0.03046) (759,0.010302)
(760,0.051047) (761,0.090264) (762,0.12656) (763,0.15877)
(764,0.18596) (765,0.20756) (766,0.2233) (767,0.23326)
(768,0.23779) (769,0.23749) (770,0.23314) (771,0.22564)
(772,0.21589) (773,0.2048) (774,0.19316) (775,0.18165)
(776,0.17081) (777,0.16101) (778,0.15248) (779,0.14533)
(780,0.1396) (781,0.13523) (782,0.13217) (783,0.13037)
(784,0.12976)(785,0.13032) (786,0.13205) (787,0.13493) (788,0.1389)
(789,0.14389) (790,0.14971) (791,0.15608) (792,0.16261)
(793,0.16882) (794,0.17412) (795,0.17788) (796,0.17947)
(797,0.1783) (798,0.17392) (799,0.16604) (800,0.15463)
(801,0.13992) (802,0.12245) (803,0.10305) (804,0.082815)
(805,0.063062) (806,0.045239) (807,0.030834) (808,0.021271)
(809,0.017794) (810,0.021372) (811,0.032602) (812,0.051652)
(813,0.078219) (814,0.11153) (815,0.15039) (816,0.19322)
(817,0.23819) (818,0.28332) (819,0.3266) (820,0.36618)
(821,0.40044) (822,0.42813) (823,0.44846) (824,0.46114)
(825,0.46639) (826,0.46489) (827,0.45776) (828,0.44642)
(829,0.4325) (830,0.41767) (831,0.40353) (832,0.39144)
(833,0.38248) (834,0.37727) (835,0.37601) (836,0.37842)
(837,0.38379) (838,0.39104) (839,0.3988) (840,0.40558)
(841,0.40982) (842,0.41009) (843,0.4052) (844,0.39425)
(845,0.37677) (846,0.35272) (847,0.32251) (848,0.28696)
(849,0.24725) (850,0.20482) (851,0.16125) (852,0.1182)
(853,0.077207) (854,0.039657) (855,0.0066603) (856,-0.021005)
(857,-0.042922) (858,-0.059043) (859,-0.069662) (860,-0.075368)
(861,-0.076971) (862,-0.075424) (863,-0.071733) (864,-0.066873)
(865,-0.061718) (866,-0.056975) (867,-0.053154) (868,-0.050541)
(869,-0.049213) (870,-0.049053) (871,-0.049797) (872,-0.051082)
(873,-0.052503) (874,-0.053666) (875,-0.054242) (876,-0.054003)
(877,-0.052847) (878,-0.050812) (879,-0.048061) (880,-0.044874)
(881,-0.041606) (882,-0.038657) (883,-0.036425) (884,-0.035268)
(885,-0.035468) (886,-0.037202) (887,-0.040527) (888,-0.045376)
(889,-0.05156) (890,-0.058788) (891,-0.066688) (892,-0.074838)
(893,-0.082794) (894,-0.090122) (895,-0.096419) (896,-0.10134)
(897,-0.1046) (898,-0.10599) (899,-0.10538) (900,-0.1027)
(901,-0.097932) (902,-0.091118) (903,-0.08234) (904,-0.071715)
(905,-0.059395) (906,-0.045572) (907,-0.03048) (908,-0.014406)
(909,0.0023042) (910,0.019236) (911,0.035909)
(912,0.051775)(913,0.066238) (914,0.07867) (915,0.088437)
(916,0.094945) (917,0.097668) (918,0.096198) (919,0.090279)
(920,0.079841) (921,0.065023) (922,0.046181) (923,0.023882)
(924,-0.0011189) (925,-0.027913) (926,-0.055491) (927,-0.0828)
(928,-0.10881) (929,-0.13259) (930,-0.15333) (931,-0.17044)
(932,-0.18356) (933,-0.19255) (934,-0.19753) (935,-0.19882)
(936,-0.19694) (937,-0.19248) (938,-0.18613) (939,-0.17853)
(940,-0.17026) (941,-0.16175) (942,-0.15328) (943,-0.14492)
(944,-0.13656) (945,-0.12791) (946,-0.11858) (947,-0.10809)
(948,-0.095967) (949,-0.081818) (950,-0.065382) (951,-0.046597)
(952,-0.02563) (953,-0.0029033) (954,0.020922) (955,0.044975)
(956,0.068231) (957,0.08959) (958,0.10796) (959,0.12235)
(960,0.13198) (961,0.13631) (962,0.13517) (963,0.1287)
(964,0.11747) (965,0.10233) (966,0.084467) (967,0.065235)
(968,0.046103) (969,0.028533) (970,0.013858) (971,0.0031887)
(972,-0.0026845) (973,-0.0033489) (974,0.001195) (975,0.010535)
(976,0.023881) (977,0.040132) (978,0.057965) (979,0.075945)
(980,0.092643) (981,0.10675) (982,0.1172) (983,0.12321)
(984,0.12441) (985,0.12078) (986,0.11273) (987,0.10102)
(988,0.086665) (989,0.070903) (990,0.055047) (991,0.040394)
(992,0.028114) (993,0.019161) (994,0.014204) (995,0.013581)
(996,0.017286) (997,0.024985) (998,0.03606) (999,0.049672)
(1000,0.064843) (1001,0.080544) (1002,0.095782) (1003,0.10968)
(1004,0.12153) (1005,0.13086) (1006,0.13742) (1007,0.1412)
(1008,0.14238) (1009,0.1413) (1010,0.13841) (1011,0.13419)
(1012,0.12908) (1013,0.12345) (1014,0.11757) (1015,0.11153)
(1016,0.10534) (1017,0.09885) (1018,0.091868) (1019,0.084163)
(1020,0.075542) (1021,0.065904) (1022,0.055288) (1023,0.043907)
(1024,0.032168)
};
%\legend{Solution, Recovery with affine extrapolation}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
\begin{axis}[height=8.0cm,width=20.0cm, legend cell align={left},
xmin=0, xmax=1024, ymin=-.55, ymax=1.05,
xlabel=Signal index,
ylabel=Signal value,
y label style={at={(axis description
cs:.025,.5)},rotate=0,anchor=south}]
\addplot [thick, mark=none, color=red] coordinates {
%Solution
(1,0.011419) (2,0.00088308) (3,-0.0072026) (4,-0.011994)
(5,-0.01274) (6,-0.0088418)(7,7.0133e-05) (8,0.014065) (9,0.032927)
(10,0.056091) (11,0.082674) (12,0.11154) (13,0.14136)(14,0.17066)
(15,0.19797) (16,0.22192) (17,0.2413) (18,0.25521) (19,0.26305)
(20,0.26461) (21,0.26007) (22,0.25) (23,0.23526) (24,0.21696)
(25,0.19639) (26,0.1749) (27,0.15377) (28,0.13419)(29,0.11711)
(30,0.10325) (31,0.092989) (32,0.086463) (33,0.083519)
(34,0.083767) (35,0.086698) (36,0.091701) (37,0.098156)
(38,0.10551) (39,0.11335) (40,0.12139) (41,0.12954) (42,0.13786)
(43,0.14655) (44,0.15587) (45,0.16609) (46,0.17743) (47,0.18998)
(48,0.20364) (49,0.2181) (50,0.23281) (51,0.24702) (52,0.25976)
(53,0.27002) (54,0.27672) (55,0.27888) (56,0.2757) (57,0.26667)
(58,0.25164) (59,0.23086) (60,0.20505) (61,0.17532) (62,0.14316)
(63,0.11035) (64,0.07884) (65,0.050605) (66,0.027496) (67,0.011103)
(68,0.0026486) (69,0.0028041) (70,0.011752) (71,0.029013)
(72,0.053603) (73,0.083961) (74,0.11818) (75,0.15408) (76,0.18934)
(77,0.22177) (78,0.24935) (79,0.27046) (80,0.284) (81,0.28939)
(82,0.28669) (83,0.27654) (84,0.2601) (85,0.23894) (86,0.21491)
(87,0.19002) (88,0.16619) (89,0.14518) (90,0.1284) (91,0.11685)
(92,0.11099) (93,0.1108) (94,0.11572) (95,0.12479) (96,0.13669)
(97,0.14992) (98,0.16289) (99,0.17414) (100,0.18238) (101,0.18665)
(102,0.18642) (103,0.18156) (104,0.1724) (105,0.15965)
(106,0.14434) (107,0.1277) (108,0.11107) (109,0.095713)
(110,0.082751) (111,0.073048) (112,0.067116) (113,0.065072)
(114,0.066674) (115,0.071314) (116,0.078085) (117,0.085894)
(118,0.093566) (119,0.099941) (120,0.10401) (121,0.10501)
(122,0.10249) (123,0.096333) (124,0.086789) (125,0.074434)
(126,0.060116) (127,0.04481) (128,0.029605) (129,0.015511)
(130,0.0033612) (131,-0.0062565) (132,-0.01309) (133,-0.017264)
(134,-0.019288) (135,-0.020002) (136,-0.020524) (137,-0.022135)
(138,-0.026163) (139,-0.033863) (140,-0.046245) (141,-0.064032)
(142,-0.087489) (143,-0.11639) (144,-0.15002) (145,-0.18718)
(146,-0.22622) (147,-0.26521) (148,-0.30201) (149,-0.33448)
(150,-0.36055) (151,-0.37848) (152,-0.38694) (153,-0.38513)
(154,-0.37284) (155,-0.35048) (156,-0.31911) (157,-0.28033)
(158,-0.23615) (159,-0.18896) (160,-0.14128) (161,-0.095621)
(162,-0.054362) (163,-0.019534) (164,0.0072576) (165,0.024904)
(166,0.032902) (167,0.031342) (168,0.020837) (169,0.0025074)
(170,-0.022154) (171,-0.051373) (172,-0.083241) (173,-0.11586)
(174,-0.14741) (175,-0.17634) (176,-0.20138) (177,-0.22164)
(178,-0.23658) (179,-0.24603) (180,-0.25022) (181,-0.24959)
(182,-0.24482)(183,-0.23669) (184,-0.22608) (185,-0.21378)
(186,-0.20053) (187,-0.18689) (188,-0.17332) (189,-0.16003)
(190,-0.14713) (191,-0.13455) (192,-0.12217) (193,-0.10978)
(194,-0.097201) (195,-0.084264) (196,-0.070913) (197,-0.057161)
(198,-0.043139) (199,-0.029089) (200,-0.015354) (201,-0.0023115)
(202,0.0096129) (203,0.020007) (204,0.028528) (205,0.034924)
(206,0.039052) (207,0.04093) (208,0.040719) (209,0.038726)
(210,0.035371) (211,0.031223) (212,0.026887) (213,0.022993)
(214,0.020196) (215,0.019063) (216,0.020122) (217,0.023738)
(218,0.030183) (219,0.039592) (220,0.051944) (221,0.067106)
(222,0.084857) (223,0.10487) (224,0.12679) (225,0.15023)
(226,0.17482)(227,0.2002) (228,0.22609) (229,0.25223) (230,0.27849)
(231,0.30475) (232,0.33098) (233,0.35719) (234,0.38341)
(235,0.40971) (236,0.43612) (237,0.46269) (238,0.4894)
(239,0.51622) (240,0.54303) (241,0.5697) (242,0.59603)
(243,0.62176) (244,0.64663) (245,0.67033) (246,0.69255)
(247,0.71297) (248,0.73127) (249,0.74717) (250,0.76038)
(251,0.77066) (252,0.77779) (253,0.78155) (254,0.78178)
(255,0.77832) (256,0.77101) (257,0.75976) (258,0.74443)
(259,0.72495) (260,0.70125) (261,0.67328) (262,0.64106)
(263,0.60465) (264,0.56415) (265,0.51977) (266,0.47177)
(267,0.42056) (268,0.3666) (269,0.31049) (270,0.25291)
(271,0.19462) (272,0.13647) (273,0.079326) (274,0.024073)
(275,-0.028431) (276,-0.077383) (277,-0.12209) (278,-0.16201)
(279,-0.19675) (280,-0.22611) (281,-0.25013) (282,-0.26902)
(283,-0.2832) (284,-0.29328) (285,-0.3) (286,-0.30418)
(287,-0.30667) (288,-0.30834) (289,-0.30994) (290,-0.31207)
(291,-0.31518) (292,-0.31949) (293,-0.325)(294,-0.33143)
(295,-0.33833) (296,-0.34503) (297,-0.3508) (298,-0.35479)
(299,-0.35622) (300,-0.35438) (301,-0.34876) (302,-0.33906)
(303,-0.32532) (304,-0.30782) (305,-0.28721) (306,-0.26444)
(307,-0.24064) (308,-0.21714) (309,-0.19533) (310,-0.17657)
(311,-0.16207) (312,-0.1528) (313,-0.14939) (314,-0.15206)
(315,-0.16062) (316,-0.17438) (317,-0.19228) (318,-0.21288)
(319,-0.23447) (320,-0.25525) (321,-0.27334) (322,-0.28707)
(323,-0.29496) (324,-0.29599) (325,-0.2896) (326,-0.27572)
(327,-0.2549) (328,-0.22818) (329,-0.19708) (330,-0.16343)
(331,-0.12933) (332,-0.096883) (333,-0.068119) (334,-0.044803)
(335,-0.028271) (336,-0.019351) (337,-0.018292) (338,-0.024705)
(339,-0.037642) (340,-0.055619) (341,-0.076745) (342,-0.098882)
(343,-0.1198) (344,-0.13738) (345,-0.14973) (346,-0.15541)
(347,-0.15349) (348,-0.14366) (349,-0.12625) (350,-0.10219)
(351,-0.072957) (352,-0.040454) (353,-0.0068504) (354,0.025601)
(355,0.054719) (356,0.078591) (357,0.095703) (358,0.10506)
(359,0.10628) (360,0.099568) (361,0.085754) (362,0.066148)
(363,0.042463) (364,0.016666) (365,-0.0091992) (366,-0.033178)
(367,-0.053552) (368,-0.068975) (369,-0.078585) (370,-0.082025)
(371,-0.079452) (372,-0.071545) (373,-0.059365) (374,-0.044252)
(375,-0.027731) (376,-0.011294) (377,0.0036765) (378,0.016061)
(379,0.025087) (380,0.030383) (381,0.032019) (382,0.030429)
(383,0.026394) (384,0.020903) (385,0.015049) (386,0.0099209)
(387,0.0064366) (388,0.0052613) (389,0.0067264) (390,0.01077)
(391,0.01695) (392,0.024497) (393,0.032336) (394,0.039245)
(395,0.043967) (396,0.045367) (397,0.042517) (398,0.03486)
(399,0.022275) (400,0.0050987) (401,-0.015827) (402,-0.039255)
(403,-0.06359) (404,-0.087036) (405,-0.10771) (406,-0.12384)
(407,-0.13394) (408,-0.1369) (409,-0.13211) (410,-0.11958)
(411,-0.099886) (412,-0.07416) (413,-0.044043) (414,-0.011509)
(415,0.021276) (416,0.052102) (417,0.078979) (418,0.1002)
(419,0.11456) (420,0.12146) (421,0.12088) (422,0.11345)
(423,0.10036) (424,0.083269) (425,0.064111) (426,0.044977)
(427,0.027893) (428,0.01465) (429,0.0066299) (430,0.0047105)
(431,0.0091586) (432,0.019654) (433,0.035277) (434,0.054621)
(435,0.075938) (436,0.0973) (437,0.11675) (438,0.13255)
(439,0.14329) (440,0.14804) (441,0.14646) (442,0.13881)
(443,0.12591) (444,0.10912) (445,0.090154) (446,0.070932)
(447,0.053394) (448,0.039307) (449,0.030079) (450,0.026625)
(451,0.029229) (452,0.037527) (453,0.05052) (454,0.066614)
(455,0.08378) (456,0.099692) (457,0.11198) (458,0.11843)
(459,0.11715) (460,0.1068) (461,0.086762) (462,0.057117)
(463,0.018813) (464,-0.026508) (465,-0.076523) (466,-0.12846)
(467,-0.17925) (468,-0.22581) (469,-0.26524) (470,-0.29504)
(471,-0.31336) (472,-0.31909) (473,-0.31194) (474,-0.29249)
(475,-0.26214) (476,-0.22292) (477,-0.17745) (478,-0.12863)
(479,-0.07944) (480,-0.032756) (481,0.0088958) (482,0.043502)
(483,0.069703) (484,0.08682) (485,0.09488) (486,0.094588)
(487,0.087148) (488,0.074191) (489,0.057542) (490,0.039063)
(491,0.02046) (492,0.0031374) (493,-0.011932) (494,-0.024255)
(495,-0.03385) (496,-0.041179) (497,-0.047089) (498,-0.05268)
(499,-0.059125) (500,-0.067538) (501,-0.078807) (502,-0.093431)
(503,-0.11145) (504,-0.13239) (505,-0.15528) (506,-0.17863)
(507,-0.20064) (508,-0.21925) (509,-0.23239) (510,-0.23812)
(511,-0.23481) (512,-0.22135) (513,-0.19723) (514,-0.16265)
(515,-0.11855) (516,-0.06654) (517,-0.0088853) (518,0.0517)
(519,0.1122) (520,0.16952) (521,0.22066) (522,0.26295)
(523,0.29423) (524,0.31301) (525,0.3185) (526,0.31076)
(527,0.29058) (528,0.25945) (529,0.21948) (530,0.17314)
(531,0.12322) (532,0.072509) (533,0.023692) (534,-0.020861)
(535,-0.059196) (536,-0.089907) (537,-0.11216) (538,-0.12569)
(539,-0.13084) (540,-0.12836) (541,-0.11943) (542,-0.10547)
(543,-0.088017) (544,-0.068649) (545,-0.04881) (546,-0.029801)
(547,-0.012657) (548,0.0018684) (549,0.013283) (550,0.021355)
(551,0.026104) (552,0.027701)(553,0.026425) (554,0.022648)
(555,0.016766) (556,0.0091729) (557,0.00020565)
(558,-0.0097923)(559,-0.020512) (560,-0.031636) (561,-0.042816)
(562,-0.05367) (563,-0.063758) (564,-0.072571)(565,-0.079554)
(566,-0.084134) (567,-0.085745) (568,-0.083887) (569,-0.078183)
(570,-0.068445) (571,-0.054719) (572,-0.037292) (573,-0.016766)
(574,0.0060008) (575,0.02989) (576,0.053617) (577,0.075785)
(578,0.094995) (579,0.10997) (580,0.11961) (581,0.12319)
(582,0.12038) (583,0.11127) (584,0.096486) (585,0.077103)
(586,0.054589) (587,0.030784) (588,0.007679)
(589,-0.012639)(590,-0.028221) (591,-0.037365) (592,-0.038759)
(593,-0.031617) (594,-0.015774) (595,0.0083064) (596,0.039525)
(597,0.076214) (598,0.11622) (599,0.15707) (600,0.1961)
(601,0.23075) (602,0.25857) (603,0.27759) (604,0.28633)
(605,0.28397) (606,0.27042) (607,0.24632) (608,0.21298)
(609,0.17234) (610,0.12677) (611,0.078989) (612,0.031795)
(613,-0.01207) (614,-0.050134) (615,-0.080367) (616,-0.10128)
(617,-0.11205) (618,-0.11252) (619,-0.10322) (620,-0.085331)
(621,-0.060507) (622,-0.030809) (623,0.0014872) (624,0.034055)
(625,0.064676) (626,0.091417) (627,0.11276) (628,0.12767)
(629,0.13567) (630,0.13687) (631,0.13189) (632,0.12184)
(633,0.1082) (634,0.092682)(635,0.077101) (636,0.063247)
(637,0.052715) (638,0.046794) (639,0.046409) (640,0.052033)
(641,0.06362) (642,0.080686) (643,0.10229) (644,0.12714)
(645,0.15366) (646,0.18013) (647,0.20477) (648,0.22593)
(649,0.24212) (650,0.25214) (651,0.25522) (652,0.25096)
(653,0.23946) (654,0.22123) (655,0.19722) (656,0.16873)
(657,0.13734) (658,0.10479) (659,0.072906) (660,0.043459)
(661,0.018098) (662,-0.0018231) (663,-0.015236) (664,-0.021527)
(665,-0.020459) (666,-0.012298) (667,0.0022674) (668,0.022134)
(669,0.04587) (670,0.071778) (671,0.097993) (672,0.12262)
(673,0.14382) (674,0.15992) (675,0.16953) (676,0.17164)
(677,0.16561) (678,0.15135) (679,0.12917) (680,0.09986)
(681,0.064646) (682,0.025048) (683,-0.017145) (684,-0.060029)
(685,-0.10168) (686,-0.14027) (687,-0.17421) (688,-0.2022)
(689,-0.22335) (690,-0.2372) (691,-0.24372) (692,-0.24336)
(693,-0.23693) (694,-0.22557) (695,-0.21069) (696,-0.19377)
(697,-0.17636) (698,-0.15982) (699,-0.14539) (700,-0.13398)
(701,-0.12616) (702,-0.12212) (703,-0.12166) (704,-0.12423)
(705,-0.12902)(706,-0.13495) (707,-0.14089) (708,-0.14566)
(709,-0.14818) (710,-0.14758) (711,-0.14324) (712,-0.13485)
(713,-0.12249) (714,-0.10655) (715,-0.087747) (716,-0.067049)
(717,-0.045599) (718,-0.024635) (719,-0.0053714) (720,0.011077)
(721,0.023816) (722,0.032184) (723,0.035847) (724,0.034786)
(725,0.029283) (726,0.019932) (727,0.0074908) (728,-0.0070983)
(729,-0.022863) (730,-0.038847) (731,-0.054227) (732,-0.068352)
(733,-0.080812) (734,-0.091428) (735,-0.10029) (736,-0.1077)
(737,-0.11414) (738,-0.1202) (739,-0.12648) (740,-0.13354)
(741,-0.1418) (742,-0.15145) (743,-0.16249) (744,-0.17461)
(745,-0.18723) (746,-0.19951) (747,-0.21045) (748,-0.21893)
(749,-0.22379) (750,-0.22392) (751,-0.21843) (752,-0.20661)
(753,-0.18809) (754,-0.16286) (755,-0.13131) (756,-0.094156)
(757,-0.052509) (758,-0.0077062) (759,0.038669) (760,0.084974)
(761,0.12953)(762,0.17079) (763,0.20736) (764,0.23813)
(765,0.26235) (766,0.27956) (767,0.28969) (768,0.29306)
(769,0.29025) (770,0.28211) (771,0.26967) (772,0.25409)
(773,0.23654) (774,0.21815) (775,0.19998) (776,0.18292)
(777,0.16767) (778,0.15476) (779,0.14448) (780,0.13696)
(781,0.13219) (782,0.12994) (783,0.12995) (784,0.13184)
(785,0.13519) (786,0.13958) (787,0.14455) (788,0.14969)
(789,0.15458) (790,0.15881) (791,0.16204) (792,0.16394)
(793,0.16422) (794,0.16263) (795,0.15902) (796,0.15329)
(797,0.14544) (798,0.13562) (799,0.12409) (800,0.11127)
(801,0.097689) (802,0.084059) (803,0.071181) (804,0.059942)
(805,0.051258) (806,0.046017) (807,0.045053) (808,0.049024)
(809,0.058416) (810,0.073449) (811,0.094089) (812,0.11996)
(813,0.15044) (814,0.18459) (815,0.22128) (816,0.25922)
(817,0.29699) (818,0.33323) (819,0.36665) (820,0.39611)
(821,0.42079) (822,0.4401) (823,0.45385) (824,0.46215)
(825,0.46546) (826,0.46454) (827,0.46035) (828,0.454) (829,0.44663)
(830,0.43935) (831,0.43308) (832,0.42858) (833,0.42629)
(834,0.42635) (835,0.42858) (836,0.43245) (837,0.43721)
(838,0.44191) (839,0.44545) (840,0.44674) (841,0.44474)
(842,0.43857) (843,0.42759) (844,0.41144) (845,0.39007)
(846,0.36379) (847,0.33315) (848,0.29904) (849,0.26249)
(850,0.22468) (851,0.18681) (852,0.15008) (853,0.11549)
(854,0.083899) (855,0.055926) (856,0.031929) (857,0.011982)
(858,-0.0040976) (859,-0.016667) (860,-0.026285) (861,-0.033577)
(862,-0.039217) (863,-0.043867) (864,-0.048055) (865,-0.052214)
(866,-0.056628) (867,-0.061371) (868,-0.066404) (869,-0.071499)
(870,-0.076364) (871,-0.080638) (872,-0.083931) (873,-0.085924)
(874,-0.086369) (875,-0.08511) (876,-0.082174) (877,-0.077697)
(878,-0.071972) (879,-0.065415) (880,-0.058531) (881,-0.05185)
(882,-0.045948) (883,-0.041336) (884,-0.038455) (885,-0.037645)
(886,-0.039086) (887,-0.042848) (888,-0.0488) (889,-0.056704)
(890,-0.066189) (891,-0.076785) (892,-0.087952) (893,-0.0991)
(894,-0.10966) (895,-0.11907) (896,-0.12683) (897,-0.13251)
(898,-0.13576) (899,-0.13632) (900,-0.13404) (901,-0.12886)
(902,-0.12082) (903,-0.11003) (904,-0.096743) (905,-0.08122)
(906,-0.063874) (907,-0.045142) (908,-0.02558) (909,-0.0057573)
(910,0.013661) (911,0.031978) (912,0.048522) (913,0.062576)
(914,0.073481) (915,0.08065) (916,0.083608) (917,0.082032)
(918,0.075716) (919,0.064711) (920,0.049218) (921,0.029681)
(922,0.0067281) (923,-0.018864) (924,-0.046151) (925,-0.074149)
(926,-0.10181) (927,-0.12812) (928,-0.15218) (929,-0.17321)
(930,-0.19061) (931,-0.20403) (932,-0.21327) (933,-0.21843)
(934,-0.21977) (935,-0.21771)(936,-0.21281) (937,-0.20565)
(938,-0.19683) (939,-0.18693) (940,-0.17633) (941,-0.16536)
(942,-0.15414) (943,-0.14264) (944,-0.13072) (945,-0.11807)
(946,-0.1044) (947,-0.089345) (948,-0.072666) (949,-0.054194)
(950,-0.033965) (951,-0.012205) (952,0.010653) (953,0.033962)
(954,0.056902) (955,0.078494) (956,0.09775) (957,0.11367)
(958,0.12537) (959,0.13214) (960,0.13353) (961,0.12945)
(962,0.12008) (963,0.10602) (964,0.088179) (965,0.067716)
(966,0.046023) (967,0.024598) (968,0.0049307) (969,-0.011593)
(970,-0.023804) (971,-0.030827) (972,-0.032166) (973,-0.027715)
(974,-0.017804) (975,-0.0031461) (976,0.015219) (977,0.03598)
(978,0.057686) (979,0.078845) (980,0.09803) (981,0.11403)
(982,0.12587) (983,0.13296) (984,0.13507) (985,0.13237)
(986,0.12542) (987,0.11505) (988,0.10239) (989,0.088662)
(990,0.075143) (991,0.06306) (992,0.05347) (993,0.047195)
(994,0.044758) (995,0.046364) (996,0.051881) (997,0.0609)
(998,0.072761) (999,0.08659)(1000,0.10145) (1001,0.11637)
(1002,0.13044) (1003,0.14288) (1004,0.1531) (1005,0.1607)
(1006,0.16552) (1007,0.1676) (1008,0.16714) (1009,0.16449)
(1010,0.16005) (1011,0.15426) (1012,0.1475) (1013,0.1401)
(1014,0.13224) (1015,0.12402) (1016,0.11542) (1017,0.10632)
(1018,0.096599) (1019,0.086106) (1020,0.074754) (1021,0.06258)
(1022,0.049741) (1023,0.036571) (1024,0.023584)
};
\addplot [thick, mark=none, color=dgreen] coordinates {
%Standard Haugazeau Recovery
(1,0.047396) (2,0.041737) (3,0.032521) (4,0.025831) (5,0.017779)
(6,0.012721) (7,0.012314) (8,0.0075917) (9,0.013922) (10,0.021103)
(11,0.034015) (12,0.049881) (13,0.072018) (14,0.093198) (15,0.1158)
(16,0.14031) (17,0.15797) (18,0.17821) (19,0.19216) (20,0.19933)
(21,0.20297) (22,0.19886) (23,0.19631) (24,0.18699) (25,0.1684)
(26,0.15095) (27,0.13176) (28,0.11719) (29,0.09871) (30,0.088434)
(31,0.074808) (32,0.070175) (33,0.067066) (34,0.063991)
(35,0.066613)(36,0.071036) (37,0.079122) (38,0.081422)
(39,0.089008) (40,0.093263) (41,0.092299) (42,0.094146)
(43,0.094595) (44,0.092482) (45,0.095228) (46,0.09513)
(47,0.095926) (48,0.099993) (49,0.10373) (50,0.11313) (51,0.12232)
(52,0.13008) (53,0.14673) (54,0.15339) (55,0.16401) (56,0.1658)
(57,0.16725) (58,0.16338) (59,0.14941) (60,0.13494) (61,0.11225)
(62,0.086457) (63,0.055717) (64,0.020967) (65,-0.0097782)
(66,-0.039292) (67,-0.063548) (68,-0.079632) (69,-0.094084)
(70,-0.092189) (71,-0.086615) (72,-0.070356) (73,-0.046285)
(74,-0.018422) (75,0.016799) (76,0.046436)(77,0.08287) (78,0.11453)
(79,0.14207) (80,0.16406) (81,0.17374) (82,0.17861) (83,0.17789)
(84,0.16781) (85,0.15853) (86,0.14046) (87,0.12557) (88,0.11072)
(89,0.10215) (90,0.093088) (91,0.094647) (92,0.099223) (93,0.11158)
(94,0.13235) (95,0.1556) (96,0.18) (97,0.20565)
(98,0.22586)(99,0.25007) (100,0.26024) (101,0.26764) (102,0.26818)
(103,0.25736) (104,0.23851) (105,0.21561) (106,0.18434)
(107,0.15136) (108,0.12112) (109,0.087352) (110,0.05767)
(111,0.037102) (112,0.028597) (113,0.018151) (114,0.019083)
(115,0.026331) (116,0.040076) (117,0.057286) (118,0.080012)
(119,0.098803) (120,0.11301) (121,0.12727) (122,0.13208)
(123,0.13245) (124,0.12317) (125,0.10855) (126,0.093415)
(127,0.067978) (128,0.044446) (129,0.021564) (130,-0.0010248)
(131,-0.0216) (132,-0.035742) (133,-0.044922) (134,-0.046906)
(135,-0.044159) (136,-0.039617) (137,-0.032013) (138,-0.022163)
(139,-0.016187) (140,-0.010321) (141,-0.010891) (142,-0.020244)
(143,-0.03774) (144,-0.061447) (145,-0.094408) (146,-0.12985)
(147,-0.17492) (148,-0.21827) (149,-0.25988) (150,-0.29526)
(151,-0.33007) (152,-0.3508) (153,-0.35893) (154,-0.35946)
(155,-0.34336) (156,-0.31547) (157,-0.27983) (158,-0.22629)
(159,-0.17378) (160,-0.11875) (161,-0.060823) (162,-0.012689)
(163,0.033866) (164,0.070946) (165,0.091043) (166,0.098756)
(167,0.09744) (168,0.083156) (169,0.058036) (170,0.020399)
(171,-0.021119) (172,-0.065981) (173,-0.11794) (174,-0.15902)
(175,-0.19469) (176,-0.22983) (177,-0.2552) (178,-0.27208)
(179,-0.27258) (180,-0.27226) (181,-0.26248) (182,-0.25116)
(183,-0.22677) (184,-0.20502) (185,-0.17985) (186,-0.15933)
(187,-0.13682) (188,-0.12672) (189,-0.11816) (190,-0.11219)
(191,-0.1069) (192,-0.11256) (193,-0.11492) (194,-0.11923)
(195,-0.12189) (196,-0.13002) (197,-0.13086) (198,-0.12787)
(199,-0.12026) (200,-0.11568) (201,-0.1008) (202,-0.082236)
(203,-0.067008) (204,-0.048588) (205,-0.026162) (206,-0.0037719)
(207,0.0089483) (208,0.025025) (209,0.040007) (210,0.044104)
(211,0.049003) (212,0.051255) (213,0.04701) (214,0.038864)
(215,0.030226) (216,0.026054) (217,0.019414) (218,0.010789)
(219,0.0096066) (220,0.010168) (221,0.0095078) (222,0.015818)
(223,0.024412) (224,0.042385) (225,0.058712) (226,0.08398)
(227,0.10678) (228,0.13962) (229,0.16379) (230,0.19687)
(231,0.22835) (232,0.25844) (233,0.29001) (234,0.31902)
(235,0.34738) (236,0.36878) (237,0.39497)
(238,0.41358)(239,0.43201) (240,0.44449) (241,0.45685)
(242,0.46948) (243,0.47594) (244,0.4831) (245,0.49105) (246,0.4966)
(247,0.4999) (248,0.50096) (249,0.50347) (250,0.50483)
(251,0.50614) (252,0.50708) (253,0.50494) (254,0.50608)
(255,0.50515) (256,0.49891) (257,0.49378) (258,0.48082)
(259,0.47144) (260,0.45789) (261,0.43197) (262,0.40948)
(263,0.38627) (264,0.35693) (265,0.32609) (266,0.28656)
(267,0.25138) (268,0.21363) (269,0.17373) (270,0.13214)
(271,0.089801) (272,0.055222)(273,0.015992) (274,-0.019397)
(275,-0.053002) (276,-0.082974) (277,-0.10704) (278,-0.13175)
(279,-0.15278) (280,-0.16758) (281,-0.18173) (282,-0.19817)
(283,-0.20201) (284,-0.2126) (285,-0.22049) (286,-0.23019)
(287,-0.23386) (288,-0.24354) (289,-0.25011) (290,-0.25756)
(291,-0.26082) (292,-0.26423) (293,-0.27499) (294,-0.28001)
(295,-0.28449) (296,-0.28377) (297,-0.28635) (298,-0.2843)
(299,-0.28428) (300,-0.27453) (301,-0.26738) (302,-0.25648)
(303,-0.24412) (304,-0.22292) (305,-0.20027) (306,-0.18263)
(307,-0.16294) (308,-0.14361) (309,-0.12451) (310,-0.10889)
(311,-0.090709) (312,-0.083089) (313,-0.07473) (314,-0.070831)
(315,-0.077518) (316,-0.08217)(317,-0.094739) (318,-0.10456)
(319,-0.11742) (320,-0.13368) (321,-0.14905) (322,-0.16288)
(323,-0.17027) (324,-0.17905) (325,-0.18432) (326,-0.17878)
(327,-0.17066) (328,-0.1638) (329,-0.1497) (330,-0.13291)
(331,-0.11721) (332,-0.097248) (333,-0.080222) (334,-0.067588)
(335,-0.056574) (336,-0.04867) (337,-0.048889) (338,-0.047449)
(339,-0.054674) (340,-0.066253) (341,-0.077259) (342,-0.09064)
(343,-0.1008) (344,-0.11137) (345,-0.12092) (346,-0.12383)
(347,-0.12356) (348,-0.11718) (349,-0.106) (350,-0.089591)
(351,-0.07136) (352,-0.048245) (353,-0.029906) (354,-0.0085233)
(355,0.010383) (356,0.024549) (357,0.033752) (358,0.035504)
(359,0.033556) (360,0.022871) (361,0.01324) (362,-0.0054683)
(363,-0.028791) (364,-0.047141) (365,-0.066193) (366,-0.086812)
(367,-0.097488) (368,-0.1055) (369,-0.10594) (370,-0.10824)
(371,-0.098377) (372,-0.086686) (373,-0.071455) (374,-0.051017)
(375,-0.037398) (376,-0.01963) (377,-0.0052423) (378,0.0063978)
(379,0.015876) (380,0.015545) (381,0.0074047) (382,-0.00037121)
(383,-0.013171) (384,-0.02465) (385,-0.043946) (386,-0.05628)
(387,-0.070549) (388,-0.076542) (389,-0.081741) (390,-0.08241)
(391,-0.078659) (392,-0.067396) (393,-0.050946) (394,-0.035477)
(395,-0.024298) (396,-0.010303) (397,-0.001518) (398,0.0032993)
(399,0.0025167) (400,-0.006141) (401,-0.019406) (402,-0.036154)
(403,-0.057284) (404,-0.083043) (405,-0.10864) (406,-0.13165)
(407,-0.15101) (408,-0.16596) (409,-0.17352) (410,-0.17211)
(411,-0.16691) (412,-0.15143) (413,-0.1277) (414,-0.098445)
(415,-0.063499) (416,-0.034187) (417,0.0010464) (418,0.030106)
(419,0.053294) (420,0.071269) (421,0.077913) (422,0.078531)
(423,0.07109) (424,0.056887) (425,0.036201) (426,0.016508)
(427,-0.0095361) (428,-0.030337) (429,-0.045603) (430,-0.059925)
(431,-0.066742) (432,-0.063853) (433,-0.053413) (434,-0.037058)
(435,-0.012752) (436,0.01644) (437,0.045294) (438,0.076097)
(439,0.10265) (440,0.12606) (441,0.1421) (442,0.15002)
(443,0.15149) (444,0.13982) (445,0.12858) (446,0.10742)
(447,0.083547) (448,0.056471) (449,0.030313) (450,0.0082047)
(451,-0.011163) (452,-0.028497) (453,-0.036731) (454,-0.037152)
(455,-0.027845) (456,-0.018615) (457,-0.0087135) (458,0.011758)
(459,0.026906) (460,0.038079) (461,0.048722) (462,0.047417)
(463,0.047946) (464,0.03247) (465,0.020183) (466,-0.0021214)
(467,-0.02892) (468,-0.059045) (469,-0.092088) (470,-0.1193)
(471,-0.14511) (472,-0.16826) (473,-0.18238) (474,-0.19298)
(475,-0.19391) (476,-0.18688) (477,-0.17507) (478,-0.16032)
(479,-0.13991) (480,-0.11669) (481,-0.096004) (482,-0.080624)
(483,-0.064069) (484,-0.051685) (485,-0.044144) (486,-0.036633)
(487,-0.038583) (488,-0.043692) (489,-0.051163) (490,-0.058803)
(491,-0.066883) (492,-0.071732) (493,-0.077511) (494,-0.078099)
(495,-0.076783) (496,-0.072366) (497,-0.061675) (498,-0.050449)
(499,-0.035969) (500,-0.025737) (501,-0.014946) (502,-0.0094186)
(503,-0.0010169) (504,0.00098254) (505,-0.00035688)
(506,-0.0030416) (507,-0.011303) (508,-0.01654) (509,-0.022804)
(510,-0.032731) (511,-0.034211) (512,-0.036413) (513,-0.030081)
(514,-0.022056) (515,-0.0039686) (516,0.015272) (517,0.039152)
(518,0.066818) (519,0.094414) (520,0.1212) (521,0.15441)
(522,0.17653) (523,0.19683) (524,0.215) (525,0.21848) (526,0.22024)
(527,0.2137) (528,0.19738) (529,0.17956) (530,0.15456)
(531,0.13172) (532,0.096344) (533,0.07066) (534,0.039345)
(535,0.016931) (536,-0.0027809) (537,-0.02156) (538,-0.031235)
(539,-0.0407) (540,-0.042614) (541,-0.040627) (542,-0.038108)
(543,-0.029799) (544,-0.021633) (545,-0.0095263) (546,-0.00021383)
(547,0.0085883) (548,0.018337) (549,0.025981) (550,0.026767)
(551,0.032476) (552,0.034279) (553,0.032829) (554,0.024589)
(555,0.015159) (556,0.010848) (557,-0.00050793) (558,-0.011725)
(559,-0.026871) (560,-0.044617) (561,-0.060841) (562,-0.081707)
(563,-0.096538) (564,-0.1123) (565,-0.12361) (566,-0.13499)
(567,-0.14345) (568,-0.14678) (569,-0.14156) (570,-0.12922)
(571,-0.11461) (572,-0.090753) (573,-0.060577) (574,-0.027417)
(575,0.0056368) (576,0.044936) (577,0.083543) (578,0.1183)
(579,0.15495) (580,0.18002) (581,0.19954) (582,0.21337)
(583,0.21644) (584,0.20994) (585,0.20026) (586,0.17786)
(587,0.1531) (588,0.1231) (589,0.093198) (590,0.062996)
(591,0.033417) (592,0.0094107) (593,-0.0053381) (594,-0.014376)
(595,-0.014649) (596,-0.010705) (597,0.0055352) (598,0.025464)
(599,0.049901) (600,0.074199) (601,0.10496) (602,0.12676)
(603,0.14841) (604,0.16312) (605,0.16832) (606,0.16995)
(607,0.16253) (608,0.14253) (609,0.1199) (610,0.088519)
(611,0.053973) (612,0.016126) (613,-0.018586) (614,-0.051846)
(615,-0.084892) (616,-0.11089) (617,-0.13304) (618,-0.14574)
(619,-0.15159) (620,-0.14871) (621,-0.14034) (622,-0.12801)
(623,-0.10843) (624,-0.081166) (625,-0.061271) (626,-0.038764)
(627,-0.01319) (628,0.010028) (629,0.02473) (630,0.039604)
(631,0.053223) (632,0.060419) (633,0.065988) (634,0.072845)
(635,0.074027) (636,0.077278) (637,0.084231) (638,0.090332)
(639,0.093392) (640,0.10606) (641,0.11501) (642,0.12921)
(643,0.14192) (644,0.15984) (645,0.17784) (646,0.19291)
(647,0.20395) (648,0.21789) (649,0.22845) (650,0.23232)
(651,0.23288) (652,0.22468) (653,0.21532) (654,0.20388)
(655,0.18153) (656,0.15949) (657,0.13693) (658,0.10795)
(659,0.083218) (660,0.05757) (661,0.036015) (662,0.011563)
(663,0.00046596) (664,-0.011168) (665,-0.014251) (666,-0.012963)
(667,-0.0039194) (668,0.0059674) (669,0.021376) (670,0.040725)
(671,0.056543) (672,0.074245) (673,0.094027) (674,0.10637)
(675,0.10936) (676,0.12031) (677,0.11197) (678,0.10668)
(679,0.090808) (680,0.067303) (681,0.039935) (682,0.0078685)
(683,-0.022378) (684,-0.055521) (685,-0.087689) (686,-0.11719)
(687,-0.14378) (688,-0.16257) (689,-0.17498) (690,-0.18426)
(691,-0.18711) (692,-0.18615) (693,-0.17762) (694,-0.16615)
(695,-0.15436) (696,-0.13941) (697,-0.13134) (698,-0.12072)
(699,-0.11246) (700,-0.10787) (701,-0.10964) (702,-0.1169)
(703,-0.12731) (704,-0.13371) (705,-0.1487) (706,-0.16075)
(707,-0.17147) (708,-0.17751) (709,-0.18334) (710,-0.18242)
(711,-0.17775) (712,-0.16355) (713,-0.14592) (714,-0.13041)
(715,-0.10456) (716,-0.081542) (717,-0.055747) (718,-0.03179)
(719,-0.011864) (720,0.0026507) (721,0.01579) (722,0.017068)
(723,0.016066) (724,0.013791) (725,0.0010865) (726,-0.0098431)
(727,-0.027863) (728,-0.043959) (729,-0.062063) (730,-0.075617)
(731,-0.090385) (732,-0.096913) (733,-0.10659) (734,-0.11153)
(735,-0.10906) (736,-0.11077) (737,-0.1041) (738,-0.10165)
(739,-0.099099) (740,-0.099625) (741,-0.10206) (742,-0.10187)
(743,-0.10684) (744,-0.11804) (745,-0.13266) (746,-0.14639)
(747,-0.15845) (748,-0.17059) (749,-0.18347) (750,-0.1895)
(751,-0.19365) (752,-0.1889) (753,-0.18374) (754,-0.16951)
(755,-0.15587) (756,-0.12769) (757,-0.1051) (758,-0.070102)
(759,-0.042203) (760,-0.0089945) (761,0.018885) (762,0.050511)
(763,0.074952) (764,0.094668) (765,0.11269) (766,0.12844)
(767,0.13488) (768,0.14084) (769,0.14666) (770,0.14748)
(771,0.14318) (772,0.13955) (773,0.13588) (774,0.12724)
(775,0.12494) (776,0.1188) (777,0.1077) (778,0.10567)
(779,0.098028) (780,0.085043) (781,0.085141) (782,0.075273)
(783,0.070009) (784,0.06867) (785,0.065224) (786,0.065842)
(787,0.068784) (788,0.077993) (789,0.088862) (790,0.1015)
(791,0.1165) (792,0.13488) (793,0.15431) (794,0.17304)
(795,0.19183) (796,0.20361) (797,0.21094) (798,0.21521)
(799,0.21168) (800,0.20206) (801,0.18473) (802,0.16154) (803,0.13)
(804,0.099202) (805,0.06517) (806,0.033493) (807,0.0034021)
(808,-0.021992) (809,-0.03925) (810,-0.052381) (811,-0.049078)
(812,-0.039592) (813,-0.014629) (814,0.012887) (815,0.04871)
(816,0.09434) (817,0.13501) (818,0.18431) (819,0.22768)
(820,0.2646) (821,0.29782) (822,0.3197) (823,0.3344) (824,0.33848)
(825,0.3341) (826,0.32399) (827,0.30613) (828,0.28787) (829,0.2701)
(830,0.24909) (831,0.23404) (832,0.21895) (833,0.21529)
(834,0.21812) (835,0.23159) (836,0.24603) (837,0.2653)
(838,0.28899) (839,0.30997) (840,0.33478) (841,0.34916)
(842,0.36055) (843,0.3637) (844,0.35595) (845,0.34014)
(846,0.31852) (847,0.28538) (848,0.25035) (849,0.20504)
(850,0.16526) (851,0.11639) (852,0.076364)
(853,0.043768)(854,0.0088726) (855,-0.014465) (856,-0.030781)
(857,-0.033788) (858,-0.04016) (859,-0.032717)(860,-0.029643)
(861,-0.015603) (862,-0.0024827) (863,0.0047518) (864,0.011897)
(865,0.020717)(866,0.018693) (867,0.014994) (868,0.0068787)
(869,-0.0031829) (870,-0.017062) (871,-0.033822)(872,-0.046476)
(873,-0.056775) (874,-0.071568) (875,-0.073621) (876,-0.078838)
(877,-0.076581) (878,-0.070358) (879,-0.06118) (880,-0.050324)
(881,-0.038141) (882,-0.026123) (883,-0.01246)(884,-0.0031246)
(885,0.0038927) (886,0.01361) (887,0.012347) (888,0.011353)
(889,0.0066856) (890,-0.00054903) (891,-0.010913) (892,-0.021627)
(893,-0.03413) (894,-0.045148) (895,-0.051818)(896,-0.058661)
(897,-0.063307) (898,-0.065398) (899,-0.066739) (900,-0.063956)
(901,-0.062575) (902,-0.057802) (903,-0.053367) (904,-0.051985)
(905,-0.04423) (906,-0.039074) (907,-0.028459) (908,-0.026533)
(909,-0.016774) (910,-0.0080527) (911,-0.0046701) (912,0.0070085)
(913,0.016676) (914,0.026903) (915,0.035887) (916,0.043876)
(917,0.057859) (918,0.061121) (919,0.067724) (920,0.065506)
(921,0.061603) (922,0.058409) (923,0.044964) (924,0.033092)
(925,0.01267) (926,-0.010817) (927,-0.033042) (928,-0.056021)
(929,-0.079379) (930,-0.098015) (931,-0.11874) (932,-0.1326)
(933,-0.14349) (934,-0.15132) (935,-0.15181) (936,-0.14976)
(937,-0.14127) (938,-0.1343)(939,-0.12771) (940,-0.11423)
(941,-0.1042) (942,-0.095816) (943,-0.086434) (944,-0.084099)
(945,-0.077608) (946,-0.077673) (947,-0.075604) (948,-0.076299)
(949,-0.074644) (950,-0.066969) (951,-0.062803) (952,-0.055358)
(953,-0.040869) (954,-0.021205) (955,-0.0078923) (956,0.014661)
(957,0.038198) (958,0.066085) (959,0.085922) (960,0.10139)
(961,0.11633) (962,0.12793) (963,0.13013) (964,0.13049)
(965,0.12164) (966,0.10444) (967,0.087201) (968,0.066256)
(969,0.042774) (970,0.022225) (971,0.0019594) (972,-0.018667)
(973,-0.030295) (974,-0.038875) (975,-0.043336) (976,-0.038101)
(977,-0.02916) (978,-0.017256) (979,-0.0012967) (980,0.015272)
(981,0.03244) (982,0.047712) (983,0.058979) (984,0.07229)
(985,0.074596) (986,0.07266) (987,0.070803) (988,0.063322)
(989,0.053917) (990,0.042992) (991,0.027364) (992,0.010359)
(993,0.0019688) (994,-0.005454)(995,-0.009999) (996,-0.013554)
(997,-0.01026) (998,-0.00064875) (999,0.006451) (1000,0.017497)
(1001,0.027628) (1002,0.042363) (1003,0.051868) (1004,0.059685)
(1005,0.064938) (1006,0.067021) (1007,0.068537) (1008,0.064717)
(1009,0.064857) (1010,0.057674) (1011,0.052432) (1012,0.046017)
(1013,0.041549) (1014,0.036438) (1015,0.037147) (1016,0.040793)
(1017,0.038073) (1018,0.042081) (1019,0.047372) (1020,0.049972)
(1021,0.054537) (1022,0.054126) (1023,0.055126) (1024,0.055445)
};
%\legend{Solution, Recovery without affine extrapolation}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
\begin{axis}[height=8.0cm,width=20.0cm, legend cell
align={left},
xmin =0, xmax=990, ymin=0, ymax=1,
xlabel=Iteration count,
ylabel=Normalized error,
y label style={at={(axis description cs:0,.5)},%
rotate=0,anchor=south},
]
\addplot [line width=0.5mm, mark=none, color=blue] coordinates {
%Errors with affine extrapolations 
(0,1) (2,0.99675) (4,0.95879) (6,0.93261) (8,0.87779) (10,0.86841)
(12,0.83916) (14,0.77778) (16,0.71065) (18,0.67213) (20,0.65161)
(22,0.61998) (24,0.5979) (26,0.58657) (28,0.5651) (30,0.55784)
(32,0.55296) (34,0.54942) (36,0.54502) (38,0.53415) (40,0.53216)
(42,0.51821) (44,0.50855) (46,0.48974) (48,0.4872) (50,0.46916)
(52,0.46414) (54,0.45912) (56,0.45295) (58,0.45282) (60,0.45241)
(62,0.45397) (64,0.44828) (66,0.44356) (68,0.44078) (70,0.4298)
(72,0.42295) (74,0.41809) (76,0.41609) (78,0.41454) (80,0.40843)
(82,0.40941) (84,0.40888) (86,0.41176)(88,0.40556) (90,0.40727)
(92,0.39684) (94,0.39489) (96,0.38211) (98,0.38241) (100,0.37749)
(102,0.37552) (104,0.37293) (106,0.36859) (108,0.36962)
(110,0.3694) (112,0.36932) (114,0.36591) (116,0.36233)
(118,0.3601) (120,0.3556) (122,0.35281) (124,0.34872)
(126,0.34818) (128,0.34464)(130,0.34105) (132,0.34065)
(134,0.33988) (136,0.34196) (138,0.33885) (140,0.34201)
(142,0.33768) (144,0.33803) (146,0.32749) (148,0.32774)
(150,0.32603) (152,0.32404) (154,0.32276) (156,0.32059)
(158,0.32148) (160,0.32132) (162,0.32347) (164,0.32259)
(166,0.31577) (168,0.31575) (170,0.30819) (172,0.30759)
(174,0.30608) (176,0.30477) (178,0.30328) (180,0.30163)
(182,0.29993) (184,0.29898) (186,0.29956) (188,0.29764)
(190,0.29891) (192,0.29525) (194,0.29386) (196,0.28928)
(198,0.29049) (200,0.28869) (202,0.28603) (204,0.28575)
(206,0.28313) (208,0.28318) (210,0.28287) (212,0.28418)
(214,0.28464) (216,0.28318) (218,0.28312) (220,0.2771)
(222,0.27628) (224,0.27624) (226,0.27585) (228,0.27478)
(230,0.27393) (232,0.27376) (234,0.27314) (236,0.27476)
(238,0.27366) (240,0.2754) (242,0.27051) (244,0.2699)
(246,0.26404) (248,0.26478) (250,0.26323) (252,0.26244)
(254,0.26218) (256,0.25896) (258,0.25887) (260,0.25858)
(262,0.2586) (264,0.2584) (266,0.25628) (268,0.25553)
(270,0.25316) (272,0.25295) (274,0.25227) (276,0.25229)
(278,0.25072)(280,0.24964) (282,0.24883) (284,0.24806)
(286,0.24926) (288,0.24819) (290,0.2506) (292,0.24799)
(294,0.24836) (296,0.24329) (298,0.24351) (300,0.24363)
(302,0.24286) (304,0.24297) (306,0.242) (308,0.24211)
(310,0.24189) (312,0.24331) (314,0.24396) (316,0.24036)
(318,0.24052) (320,0.23653) (322,0.23652) (324,0.23601)
(326,0.23541) (328,0.23493) (330,0.23445) (332,0.23266)
(334,0.23189) (336,0.23224) (338,0.23145) (340,0.2323)
(342,0.23018) (344,0.22915) (346,0.22675) (348,0.22767)
(350,0.22747) (352,0.22591) (354,0.22594) (356,0.22434)
(358,0.22432) (360,0.22393)(362,0.2248) (364,0.22549)
(366,0.22474) (368,0.22485) (370,0.221) (372,0.22088)
(374,0.22125)(376,0.22101) (378,0.22063) (380,0.22085)
(382,0.2205) (384,0.21998) (386,0.22114) (388,0.22076)
(390,0.22204) (392,0.21933) (394,0.21882) (396,0.21524)
(398,0.21576) (400,0.21503) (402,0.21454) (404,0.21485)
(406,0.21273) (408,0.21256) (410,0.21223) (412,0.21224)
(414,0.21239) (416,0.21113) (418,0.21059) (420,0.20886)
(422,0.20891) (424,0.20882) (426,0.20889) (428,0.20789)
(430,0.20745) (432,0.20682) (434,0.20612) (436,0.20705)
(438,0.20641) (440,0.20823) (442,0.2066) (444,0.20669)
(446,0.2034) (448,0.20358) (450,0.20386) (452,0.20345)
(454,0.20379) (456,0.20311) (458,0.20314) (460,0.20294)
(462,0.20407) (464,0.2048) (466,0.20251) (468,0.20267)
(470,0.19983) (472,0.1999) (474,0.19964) (476,0.19928)
(478,0.19902) (480,0.19895) (482,0.19749) (484,0.19681)
(486,0.19716) (488,0.19669) (490,0.19736) (492,0.19595)
(494,0.19501) (496,0.19338) (498,0.1941) (500,0.19419)
(502,0.19309) (504,0.19321) (506,0.19214) (508,0.19208)
(510,0.19169) (512,0.1924) (514,0.19305) (516,0.19259)
(518,0.19271) (520,0.18986) (522,0.18991) (524,0.19031)
(526,0.19013) (528,0.18985) (530,0.19025) (532,0.18989)
(534,0.18944) (536,0.19043) (538,0.19031) (540,0.19131)
(542,0.18951) (544,0.18901) (546,0.18646) (548,0.18685)
(550,0.18641) (552,0.18606) (554,0.18642) (556,0.18482)
(558,0.18464) (560,0.18434) (562,0.18437) (564,0.18459)
(566,0.18373) (568,0.18332) (570,0.18192) (572,0.18206)
(574,0.18215) (576,0.1822) (578,0.18149) (580,0.18128)
(582,0.1808) (584,0.18015) (586,0.18097) (588,0.18052)
(590,0.18197) (592,0.18086) (594,0.18079) (596,0.17841)
(598,0.17857) (600,0.17887) (602,0.17859) (604,0.17895)
(606,0.17843)(608,0.1784) (610,0.17824) (612,0.17918)
(614,0.17988) (616,0.17826) (618,0.17842) (620,0.17619)
(622,0.17629) (624,0.17613) (626,0.17588) (628,0.17572)
(630,0.17574) (632,0.17457) (634,0.17396) (636,0.17428)
(638,0.17398) (640,0.17451) (642,0.17349) (644,0.17263)
(646,0.17142) (648,0.17202) (650,0.1722) (652,0.17138)
(654,0.17151) (656,0.17072) (658,0.17067) (660,0.17028)
(662,0.1709) (664,0.17148) (666,0.17118) (668,0.17129)
(670,0.16905) (672,0.16916) (674,0.16954) (676,0.1694)
(678,0.16919) (680,0.1696) (682,0.16928) (684,0.16888)
(686,0.16972) (688,0.16972) (690,0.17053) (692,0.16924)
(694,0.16875) (696,0.16679) (698,0.16712) (700,0.16683)
(702,0.16656) (704,0.16691) (706,0.16564) (708,0.1655)
(710,0.16519) (712,0.16525) (714,0.16548) (716,0.16483)
(718,0.16449) (720,0.16333) (722,0.16348) (724,0.16364)
(726,0.16368) (728,0.16312) (730,0.16302) (732,0.16264)
(734,0.16206) (736,0.16276) (738,0.16243) (740,0.16362)
(742,0.16282) (744,0.16265) (746,0.16082) (748,0.16096)
(750,0.16126) (752,0.16104) (754,0.16139) (756,0.16097)
(758,0.16092) (760,0.16076) (762,0.16158) (764,0.16223)
(766,0.161) (768,0.16115) (770,0.15931)(772,0.15941) (774,0.15932)
(776,0.15913) (778,0.15901) (780,0.15906) (782,0.1581)
(784,0.15758) (786,0.15784) (788,0.15766) (790,0.15809)
(792,0.15731) (794,0.15652) (796,0.15555) (798,0.15606)
(800,0.15628) (802,0.15561) (804,0.15572) (806,0.15511)
(808,0.15505) (810,0.1547) (812,0.15524) (814,0.15576)
(816,0.15555) (818,0.15563) (820,0.15378) (822,0.15391)
(824,0.15427) (826,0.15415) (828,0.15398) (830,0.15437)
(832,0.15407) (834,0.15373) (836,0.15445) (838,0.15452)
(840,0.15519) (842,0.15421) (844,0.15375) (846,0.15217)
(848,0.15244) (850,0.15225) (852,0.15202) (854,0.15233)
(856,0.1513) (858,0.15118) (860,0.15088) (862,0.15097)
(864,0.1512) (866,0.15067) (868,0.15037) (870,0.14937)
(872,0.14951) (874,0.1497) (876,0.14974) (878,0.14925)
(880,0.1492) (882,0.14889) (884,0.14838) (886,0.14901)
(888,0.14874) (890,0.14975) (892,0.14913) (894,0.1489)
(896,0.14742) (898,0.14754) (900,0.14783) (902,0.14766)
(904,0.14797) (906,0.14762) (908,0.14756) (910,0.14742)
(912,0.14814) (914,0.14874) (916,0.14776) (918,0.1479)
(920,0.14633) (922,0.14642) (924,0.14636) (926,0.14622)
(928,0.14612) (930,0.14618) (932,0.14539)
(934,0.14493)(936,0.14516) (938,0.14504) (940,0.1454)
(942,0.14476) (944,0.14402) (946,0.14321) (948,0.14366)
(950,0.14389) (952,0.14332) (954,0.14342) (956,0.14292)
(958,0.14287) (960,0.14255) (962,0.14304) (964,0.14351)
(966,0.14334) (968,0.1434) (970,0.14183) (972,0.14196)
(974,0.14229) (976,0.14219) (978,0.14204) (980,0.1424)
(982,0.14214) (984,0.14185) (986,0.14247) (988,0.14258)
(990,0.14315) (992,0.14238) (994,0.14194) (996,0.14063)
(998,0.14085) (1000,0.14071)
};
\addplot [line width=0.5mm, mark=none, color=dgreen] coordinates {
%Errors without affine extrapolations 
(0,1) (2,0.9983) (4,0.99217) (6,0.97982) (8,0.96559) (10,0.96345)
(12,0.95483) (14,0.94548) (16,0.93318) (18,0.92313) (20,0.91686)
(22,0.91035) (24,0.90503) (26,0.89685) (28,0.89345) (30,0.88998)
(32,0.8858) (34,0.88161) (36,0.87798) (38,0.87478) (40,0.86822)
(42,0.85733) (44,0.84902) (46,0.84418) (48,0.84015) (50,0.83353)
(52,0.82636) (54,0.82408) (56,0.82101) (58,0.81872) (60,0.81774)
(62,0.81308) (64,0.80962) (66,0.80081) (68,0.79429) (70,0.79002)
(72,0.78447) (74,0.78203) (76,0.77364) (78,0.76715) (80,0.76476)
(82,0.76281) (84,0.76023) (86,0.75814) (88,0.75537) (90,0.75015)
(92,0.74256) (94,0.73938) (96,0.73583) (98,0.73358) (100,0.73168)
(102,0.7229) (104,0.72075) (106,0.71941) (108,0.71792)
(110,0.71672) (112,0.71522) (114,0.71271) (116,0.7079)
(118,0.70343) (120,0.70036) (122,0.69658) (124,0.69463)
(126,0.68949) (128,0.68535) (130,0.68428) (132,0.68311)
(134,0.68259) (136,0.68234) (138,0.68008) (140,0.67668)
(142,0.67351) (144,0.67042) (146,0.66702) (148,0.66556)
(150,0.66348) (152,0.65557) (154,0.65431) (156,0.65302)
(158,0.65194) (160,0.65142) (162,0.65064) (164,0.6483)
(166,0.64553) (168,0.64206) (170,0.64072) (172,0.63897)
(174,0.63761) (176,0.63375) (178,0.63108) (180,0.63004)
(182,0.62988)(184,0.6291) (186,0.62861) (188,0.62731)
(190,0.62578) (192,0.62274) (194,0.62009) (196,0.61802)
(198,0.6166) (200,0.61416) (202,0.61091) (204,0.60958)
(206,0.60851) (208,0.60835) (210,0.6081) (212,0.60762)
(214,0.60655) (216,0.60442) (218,0.60261) (220,0.60141)
(222,0.5989) (224,0.59799) (226,0.59472) (228,0.5921)
(230,0.59119) (232,0.59112) (234,0.59045) (236,0.59042)
(238,0.58936) (240,0.5876) (242,0.5848) (244,0.58386)
(246,0.58233) (248,0.5815) (250,0.58067) (252,0.57788)
(254,0.57697) (256,0.57614) (258,0.57625) (260,0.5759)
(262,0.57562) (264,0.57424) (266,0.57301) (268,0.5711)
(270,0.56993) (272,0.56795) (274,0.56705) (276,0.56486)
(278,0.56313) (280,0.56254) (282,0.56212) (284,0.5619)
(286,0.5622) (288,0.56119) (290,0.56033) (292,0.55901)
(294,0.5579) (296,0.55611) (298,0.55517) (300,0.55409)
(302,0.55162) (304,0.55109) (306,0.55017)(308,0.55016)
(310,0.54998) (312,0.54992) (314,0.54858) (316,0.54743)
(318,0.54554) (320,0.54491) (322,0.54396) (324,0.54308)
(326,0.54168) (328,0.5408) (330,0.54006) (332,0.54017)
(334,0.53985) (336,0.53977) (338,0.53909) (340,0.53837)
(342,0.53665) (344,0.53551) (346,0.53422) (348,0.53324)
(350,0.53174) (352,0.53052) (354,0.52979) (356,0.52905)
(358,0.52916) (360,0.52903) (362,0.52902) (364,0.52855)
(366,0.52757) (368,0.52672) (370,0.52602) (372,0.52436)
(374,0.52383)(376,0.52238) (378,0.52138) (380,0.52072)
(382,0.52082) (384,0.5205) (386,0.52067) (388,0.52003)
(390,0.51902) (392,0.51704) (394,0.51667) (396,0.51549)
(398,0.51491) (400,0.51434) (402,0.51337) (404,0.51291)
(406,0.51219) (408,0.51246) (410,0.51229) (412,0.5122)
(414,0.51126) (416,0.51061) (418,0.50933) (420,0.50861)
(422,0.50727) (424,0.50669) (426,0.50539) (428,0.5045)
(430,0.50404) (432,0.50377) (434,0.50365) (436,0.50398)
(438,0.5033) (440,0.50302) (442,0.5021) (444,0.50159) (446,0.5003)
(448,0.49954) (450,0.49884) (452,0.49786) (454,0.4976)
(456,0.49682) (458,0.49694) (460,0.49684) (462,0.49687)
(464,0.49592) (466,0.49521) (468,0.49381) (470,0.4933)
(472,0.49268) (474,0.49201) (476,0.49131) (478,0.49091)
(480,0.49033) (482,0.49046) (484,0.49023) (486,0.49021)
(488,0.4898) (490,0.48927) (492,0.488) (494,0.48738) (496,0.48647)
(498,0.48575) (500,0.48468) (502,0.48404) (504,0.48357)
(506,0.483) (508,0.48308) (510,0.48297) (512,0.48305)
(514,0.48278) (516,0.48218) (518,0.48165) (520,0.48111)
(522,0.47995) (524,0.47963) (526,0.47875) (528,0.47821)
(530,0.47773) (532,0.47785) (534,0.47758) (536,0.47777)
(538,0.47732) (540,0.47657) (542,0.47505) (544,0.47486)
(546,0.47388) (548,0.47346) (550,0.47306) (552,0.47259)
(554,0.47232) (556,0.47173) (558,0.47197) (560,0.47185)
(562,0.47181) (564,0.47111) (566,0.47066) (568,0.46973)
(570,0.4692) (572,0.4684) (574,0.46795) (576,0.46704)
(578,0.46646) (580,0.46612) (582,0.46591) (584,0.46576)
(586,0.46608) (588,0.46556) (590,0.46548) (592,0.46476)
(594,0.46447) (596,0.46344) (598,0.46291) (600,0.46241)
(602,0.46187) (604,0.46175) (606,0.4611) (608,0.46121)
(610,0.46114) (612,0.46119) (614,0.46045) (616,0.45993)
(618,0.45884) (620,0.45839) (622,0.45796) (624,0.45741)
(626,0.45697) (628,0.45675) (630,0.45631) (632,0.45643)
(634,0.45623) (636,0.45624) (638,0.45599) (640,0.45554)
(642,0.45451) (644,0.45412) (646,0.45341) (648,0.45291)
(650,0.45209) (652,0.45166) (654,0.45134) (656,0.45088)
(658,0.45093) (660,0.45083) (662,0.45093) (664,0.45077)
(666,0.45034) (668,0.44994) (670,0.44949) (672,0.4486)
(674,0.44839) (676,0.44775) (678,0.44738) (680,0.44703)
(682,0.44715) (684,0.4469) (686,0.4471) (688,0.44679)
(690,0.44617) (692,0.4449) (694,0.44478) (696,0.44392)
(698,0.44359) (700,0.44329) (702,0.44299) (704,0.44285)
(706,0.44235) (708,0.44255) (710,0.44247) (712,0.44244)
(714,0.44192) (716,0.44155) (718,0.4408) (720,0.44037)
(722,0.43982) (724,0.43946) (726,0.43874) (728,0.43833)
(730,0.43806) (732,0.4379) (734,0.43775) (736,0.43805)
(738,0.43764) (740,0.43766) (742,0.43704) (744,0.43685)
(746,0.43595) (748,0.43554) (750,0.43516) (752,0.43477)
(754,0.43473) (756,0.43418) (758,0.43428) (760,0.43422)
(762,0.43429) (764,0.43375) (766,0.43332) (768,0.4324)
(770,0.43198) (772,0.43166) (774,0.43119) (776,0.43087)
(778,0.43072) (780,0.43038) (782,0.4305) (784,0.43031)
(786,0.43034) (788,0.43021) (790,0.42986) (792,0.42896)
(794,0.42869) (796,0.42808) (798,0.42769) (800,0.42705)
(802,0.42671) (804,0.42649) (806,0.4261) (808,0.42613)
(810,0.42604) (812,0.42615) (814,0.4261) (816,0.42575)
(818,0.42543) (820,0.42502) (822,0.42428) (824,0.42414)
(826,0.42362) (828,0.42333) (830,0.42307) (832,0.42317)
(834,0.42294) (836,0.42314) (838,0.42295) (840,0.42249)
(842,0.42137) (844,0.42129) (846,0.4205) (848,0.42023) (850,0.42)
(852,0.41977) (854,0.41971) (856,0.41927) (858,0.41944)
(860,0.41938) (862,0.41936) (864,0.41902) (866,0.4187)
(868,0.41807) (870,0.4177) (872,0.41728) (874,0.41699)
(876,0.41639) (878,0.41606) (880,0.41586) (882,0.4157)
(884,0.41556) (886,0.41585) (888,0.41552) (890,0.4156)
(892,0.41506) (894,0.41492) (896,0.4141) (898,0.41376)
(900,0.41347) (902,0.41315) (904,0.41316) (906,0.41267)
(908,0.41276) (910,0.41271) (912,0.41278) (914,0.41243)
(916,0.41205) (918,0.41125) (920,0.41086)
(922,0.4106)(924,0.41019) (926,0.40993) (928,0.40983)
(930,0.40956) (932,0.40966) (934,0.40948) (936,0.40953)
(938,0.40947) (940,0.4092) (942,0.4084) (944,0.4082) (946,0.40766)
(948,0.40734) (950,0.40682) (952,0.40653) (954,0.40637)
(956,0.40602) (958,0.40605) (960,0.40596) (962,0.40607)
(964,0.40608) (966,0.40579) (968,0.40552) (970,0.40514)
(972,0.4045) (974,0.40441) (976,0.40396) (978,0.40372)
(980,0.40352) (982,0.40361) (984,0.40339) (986,0.40359)
(988,0.40346) (990,0.40311) (992,0.40211) (994,0.40205)
(996,0.40132) (998,0.40109) (1000,0.40091)
};
\end{axis}
\end{tikzpicture}
